Airborne Sound Analysis for the Detection of Bearing Faults in Railway Vehicles with Real-World Data

In this paper, we address the challenging problem of detecting bearing faults in railway vehicles by analyzing acoustic signals recorded during regular operation. For this, we introduce Mel Frequency Cepstral Coefficients (MFCCs) as features, which form the input to a simple Multi-Layer Perceptron classifier. The proposed method is evaluated with real-world data that was obtained for state-of-the-art commuter railway vehicles in a measurement campaign. The experiments show that with the chosen MFCC features bearing faults can be reliably detected even for bearing damages that were not included in training.

==> mfcc_scatter_1.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[thick,scale=1, every node/.style={scale=0.7}]

\begin{groupplot}[group style={group size=2 by 3, horizontal sep=1.5cm, vertical sep=1.25cm}]  
\nextgroupplot[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={$c_{1}$},
xmin=-0.11225466998294, xmax=1.77808127189055,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$c_{2}$},
title={(a)},
title style={yshift=-0.2cm},
ymin=-16.8184774279594, ymax=1.8718123793612,
ytick style={color=black}
]
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks,
  mark size=1.0pt
]
table{%
x  y
0.0711244344711304 -3.79841423034668
0.883483529090881 -6.81311702728271
0.703220129013062 -8.41256999969482
0.884015142917633 -7.77117347717285
0.805429935455322 -7.43398523330688
0.958775877952576 -9.24227523803711
0.78547865152359 -7.49693918228149
0.880120277404785 -9.13020610809326
0.952338874340057 -8.90137004852295
0.913227081298828 -8.79917240142822
0.660253167152405 -8.43092155456543
0.84852659702301 -7.75199413299561
0.97238552570343 -7.7282862663269
0.819405198097229 -7.8902850151062
0.643119215965271 -7.73178482055664
0.742980003356934 -9.18484783172607
0.850458562374115 -9.90990161895752
0.8770951628685 -8.69030380249023
0.727680325508118 -6.70804834365845
0.825194597244263 -8.98379898071289
1.18441140651703 -9.23825168609619
0.767525374889374 -8.71247100830078
1.28869187831879 -9.29207801818848
0.734977781772614 -8.09732055664062
0.966963350772858 -8.13720798492432
0.849404513835907 -8.07871532440186
1.08337235450745 -9.70481395721436
0.804563879966736 -8.28028964996338
0.959557950496674 -9.34683704376221
0.761272251605988 -9.49198055267334
0.790449440479279 -8.99999618530273
0.913551807403564 -8.2764949798584
0.969746172428131 -7.6942720413208
1.12612342834473 -10.1526174545288
1.21495187282562 -9.70172023773193
1.17976820468903 -9.0878963470459
0.670679926872253 -8.69953346252441
1.01788663864136 -8.74526596069336
0.991629004478455 -10.0717449188232
1.10532104969025 -8.78241634368896
1.07378995418549 -7.50991868972778
0.983863413333893 -6.71705865859985
1.08553051948547 -7.98095941543579
1.05686283111572 -9.00662899017334
1.01745641231537 -7.48751354217529
0.504723787307739 -5.57319164276123
0.572340190410614 -6.42492866516113
1.16745090484619 -8.0485954284668
1.18283271789551 -9.07038593292236
0.877340376377106 -6.68353939056396
0.684357881546021 -7.34853744506836
0.768911838531494 -6.85542297363281
1.40056812763214 -9.67680549621582
0.914539754390717 -10.3994045257568
1.05675899982452 -9.13203620910645
0.771147191524506 -8.6771821975708
0.988732933998108 -10.5450029373169
1.10875344276428 -9.57888603210449
0.781763434410095 -9.73982620239258
1.0548769235611 -10.2681150436401
1.07544994354248 -10.8907413482666
1.21246373653412 -11.0732002258301
1.15876030921936 -8.72598934173584
1.26270747184753 -10.6003522872925
0.887839674949646 -7.75600624084473
0.802839875221252 -9.14233779907227
0.869059443473816 -9.66796779632568
1.04384958744049 -9.64899635314941
0.937836229801178 -10.2313032150269
0.892901182174683 -8.15469741821289
0.834032833576202 -9.55904960632324
1.00206208229065 -9.43037128448486
0.887782275676727 -10.3250360488892
0.66875433921814 -9.54544639587402
1.29934656620026 -10.0253963470459
0.949600398540497 -10.041543006897
0.691028356552124 -9.74122714996338
1.20361971855164 -10.3767929077148
1.19725823402405 -9.49138832092285
1.05313169956207 -9.28110218048096
0.956081867218018 -7.90919971466064
0.890963971614838 -7.42437553405762
1.08725762367249 -9.9243860244751
0.624538064002991 -9.8106861114502
0.623591780662537 -9.36660099029541
0.783291041851044 -10.3728914260864
1.18369960784912 -8.33882713317871
1.17071712017059 -8.08941650390625
0.941126346588135 -7.94082546234131
0.96808534860611 -8.8026762008667
0.755204498767853 -6.40537309646606
0.58155745267868 -4.26439714431763
0.99215841293335 -8.56446075439453
0.916227042675018 -6.5127649307251
0.753781139850616 -5.25642871856689
1.29206156730652 -10.1799907684326
1.32344627380371 -10.5096368789673
0.572065234184265 -7.11081504821777
1.08211374282837 -8.4911060333252
0.737917184829712 -7.22267913818359
0.961196780204773 -8.44285583496094
1.25626945495605 -8.19225883483887
0.168519333004951 -4.43375205993652
0.816903948783875 -7.98146963119507
0.671582937240601 -8.06564426422119
1.13427817821503 -7.69641065597534
0.650332272052765 -6.15766382217407
0.873056948184967 -6.15676403045654
0.767543971538544 -5.86267185211182
0.564931869506836 -4.46630239486694
-0.0263303089886904 -3.78062963485718
0.413147956132889 -5.69462299346924
0.707609534263611 -8.25864124298096
1.03776586055756 -6.81729078292847
0.885458946228027 -7.05894994735718
0.995588302612305 -6.99625444412231
1.20109629631042 -7.62800598144531
1.13942217826843 -6.72114562988281
0.914198100566864 -6.75891494750977
0.755342423915863 -8.3920841217041
0.885719776153564 -7.50427770614624
1.07051599025726 -7.34809827804565
0.6610267162323 -7.64253759384155
0.576793491840363 -7.23396968841553
0.764923393726349 -7.4993109703064
1.00113236904144 -4.45522165298462
0.662635684013367 -6.5982551574707
0.341883212327957 -5.45843124389648
0.707756221294403 -4.639084815979
0.953110575675964 -6.12189149856567
0.64898681640625 -5.0026593208313
0.767494022846222 -7.99751901626587
0.800147950649261 -6.66116905212402
0.849942326545715 -5.77575922012329
0.806788384914398 -5.83758497238159
0.914030253887177 -6.92290496826172
1.12127101421356 -7.68606758117676
0.60592794418335 -6.025146484375
0.777952432632446 -7.3510365486145
0.549375832080841 -7.89165735244751
0.924177467823029 -6.84753561019897
0.708018064498901 -6.78329133987427
0.778690993785858 -7.82910108566284
1.46721434593201 -8.06438064575195
1.18540251255035 -8.23068141937256
1.08788788318634 -6.14823961257935
0.861648976802826 -7.79446744918823
1.27441096305847 -8.6370267868042
1.06372392177582 -8.27104091644287
0.768869996070862 -7.79229927062988
0.904950082302094 -5.96270942687988
0.973974645137787 -6.17387008666992
1.09949433803558 -7.13619947433472
1.02995991706848 -7.13139152526855
1.36731696128845 -8.75336074829102
0.950025141239166 -7.08025455474854
0.896337330341339 -6.93168640136719
1.08088266849518 -7.28737354278564
0.877932488918304 -7.43533325195312
0.929717361927032 -5.86107158660889
0.937282919883728 -7.40864038467407
1.09893798828125 -7.16317319869995
0.9776811003685 -7.59603071212769
0.985628128051758 -7.71476268768311
1.43160903453827 -8.71119689941406
0.927266299724579 -6.5926251411438
1.11226904392242 -4.74783229827881
0.989098846912384 -7.57706546783447
1.34496080875397 -7.58090257644653
1.25927877426147 -8.45370674133301
0.948702275753021 -7.38729572296143
1.07305240631104 -7.09114789962769
1.30044722557068 -8.44621562957764
1.38689875602722 -8.95498275756836
1.37433099746704 -10.1754550933838
1.36790823936462 -8.42368316650391
1.2658816576004 -7.15295839309692
1.17813670635223 -8.60353469848633
1.07968592643738 -7.15632152557373
1.13630568981171 -9.17418098449707
1.29776966571808 -9.3091459274292
0.955554187297821 -7.53288459777832
1.00127255916595 -6.57688665390015
1.00776422023773 -7.04643869400024
0.809519469738007 -7.47792387008667
0.885649025440216 -7.72937059402466
0.981844007968903 -5.79448223114014
0.91292816400528 -4.963294506073
0.931607604026794 -6.65005350112915
1.02852582931519 -6.08092927932739
0.922032535076141 -5.52110433578491
0.959495842456818 -4.46330261230469
0.896873652935028 -6.68900489807129
1.12091755867004 -6.29340553283691
1.07230257987976 -6.87648725509644
1.02678048610687 -5.38171434402466
0.868523895740509 -4.87605571746826
0.848984181880951 -5.33080101013184
0.938726603984833 -4.0754451751709
0.97245866060257 -5.36739778518677
1.0512193441391 -5.23838233947754
1.10459923744202 -4.44802045822144
0.74835205078125 -4.86669588088989
0.886880934238434 -3.55111956596375
0.72325998544693 -2.55709409713745
0.850574672222137 -2.85041952133179
1.16973567008972 -4.66705799102783
1.07585775852203 -5.51053857803345
1.09764063358307 -6.40453910827637
0.886704206466675 -4.09696531295776
1.1165189743042 -6.20178985595703
0.981469571590424 -6.50237798690796
0.645760118961334 -5.32183885574341
0.868611991405487 -6.99905776977539
0.776420593261719 -4.91516399383545
0.649702548980713 -5.0838885307312
0.963381111621857 -6.32821130752563
0.686501562595367 -4.30852222442627
0.741077244281769 -4.59226369857788
0.677516460418701 -4.90061092376709
0.770002841949463 -5.21005153656006
0.484594613313675 -4.44851732254028
0.376500129699707 -2.54512810707092
0.943034291267395 -5.43119716644287
0.964163064956665 -5.92670488357544
0.760634064674377 -4.8864164352417
0.785209357738495 -3.23093962669373
0.351072520017624 -4.04975175857544
0.525604486465454 -4.59445333480835
0.561579525470734 -4.47853374481201
0.962598145008087 -5.39223909378052
0.787455856800079 -4.22092580795288
0.765764772891998 -3.80020236968994
0.702158272266388 -3.64073181152344
0.910068809986115 -5.94278335571289
0.766833364963531 -6.05996179580688
0.993103921413422 -6.476478099823
0.927845776081085 -6.05274438858032
0.902790725231171 -5.42309188842773
0.932414829730988 -4.79220247268677
0.819468438625336 -5.17388772964478
0.713700711727142 -3.86249351501465
0.61218786239624 -3.84110999107361
0.617914736270905 -4.41298007965088
0.825261235237122 -5.10592079162598
0.431639075279236 -1.52315139770508
0.620723605155945 1.02225375175476
0.608370840549469 -1.16401314735413
0.762787938117981 -3.04467129707336
0.771677553653717 -4.71748304367065
};
\addlegendentry{\small B1\_b1}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1.0pt]
table{%
x  y
1.34987008571625 -12.6150217056274
1.33951759338379 -14.7598505020142
0.773630082607269 -12.7600517272949
1.05899739265442 -13.3531112670898
0.875932455062866 -13.1759281158447
1.25035071372986 -12.4977340698242
1.03341603279114 -14.8407554626465
1.04932451248169 -12.9398813247681
0.716843664646149 -11.3840236663818
0.751181304454803 -10.5615425109863
1.11655223369598 -13.2070646286011
0.96908038854599 -13.3447256088257
1.26126158237457 -13.783392906189
0.890940606594086 -13.1997728347778
0.212483242154121 -10.8419303894043
0.99390435218811 -11.9580593109131
1.25127363204956 -13.2928380966187
0.961869597434998 -12.9874000549316
1.04023206233978 -14.3740015029907
0.788329482078552 -12.3599662780762
1.1599622964859 -14.6033229827881
1.22027409076691 -13.8239784240723
1.25019657611847 -14.1255130767822
1.33131980895996 -15.1616954803467
1.6921569108963 -15.0607604980469
0.887796401977539 -13.9736223220825
1.12776374816895 -12.732325553894
1.36328399181366 -13.1655797958374
1.13231539726257 -12.8817367553711
1.12781023979187 -13.9339904785156
1.05905854701996 -15.968918800354
1.46455383300781 -14.5096998214722
1.14333307743073 -13.0136995315552
1.24988055229187 -12.5746870040894
0.825936138629913 -12.4229583740234
0.900764167308807 -12.6843338012695
1.23039829730988 -13.6966209411621
1.08552443981171 -12.2551918029785
0.873414278030396 -11.6470746994019
0.988534808158875 -12.3654022216797
1.12403857707977 -12.9379482269287
1.49709641933441 -12.4479694366455
1.20064008235931 -12.3232345581055
0.939444065093994 -12.4125490188599
0.552663803100586 -10.2637758255005
0.803270757198334 -10.9662942886353
1.3120790719986 -14.235894203186
1.49206805229187 -13.6884689331055
0.771265387535095 -11.1258344650269
0.943111956119537 -11.8161516189575
0.851990580558777 -11.5473003387451
0.81806880235672 -11.5105381011963
1.39705908298492 -13.9991598129272
0.824276924133301 -8.66553974151611
0.945872366428375 -10.3431968688965
0.921052396297455 -12.3442182540894
1.23027336597443 -11.7774324417114
0.969854414463043 -12.7764759063721
0.945870935916901 -12.3928165435791
1.15625369548798 -12.320837020874
1.04485237598419 -12.1967144012451
1.11900770664215 -12.0337429046631
1.01307737827301 -12.6435232162476
0.8779376745224 -10.6233921051025
1.20927286148071 -11.696816444397
0.785781800746918 -9.53031253814697
0.708349168300629 -10.2961330413818
0.9104283452034 -11.2853498458862
1.03292179107666 -12.3692951202393
1.12289333343506 -12.3728933334351
0.715838074684143 -10.3305387496948
0.857977747917175 -9.79520893096924
0.784456193447113 -11.7476711273193
0.740264236927032 -9.4639835357666
0.932294487953186 -11.5701379776001
0.976207673549652 -11.8337211608887
0.855705499649048 -12.4304447174072
0.784126400947571 -11.6278114318848
0.689412355422974 -11.9274625778198
0.764068961143494 -11.9670829772949
1.11306500434875 -11.850414276123
0.98797994852066 -12.1337413787842
0.615605473518372 -12.7685842514038
0.422555267810822 -12.3560047149658
0.221182003617287 -11.7441473007202
0.902673244476318 -13.6795530319214
0.930301010608673 -11.7862920761108
0.748852849006653 -10.7286605834961
0.596379637718201 -11.1515836715698
0.664973616600037 -10.9425706863403
0.393095135688782 -9.95716857910156
0.932730317115784 -10.4567613601685
1.08048224449158 -12.4890460968018
0.66076385974884 -10.6954030990601
0.561968922615051 -11.4369382858276
0.604767143726349 -11.9017133712769
0.870691537857056 -11.6590242385864
1.05350983142853 -13.4748010635376
0.819693684577942 -11.9532175064087
0.629270672798157 -11.6985692977905
0.707831382751465 -10.8730869293213
1.05265557765961 -11.4226732254028
0.64268171787262 -11.2112150192261
0.698332846164703 -10.5164279937744
0.833309352397919 -11.1875610351562
0.808901906013489 -12.0988340377808
0.650205671787262 -12.3067598342896
0.843563914299011 -11.9018869400024
0.534883677959442 -10.8867025375366
0.56993842124939 -9.98358917236328
0.481507807970047 -11.1958274841309
0.601303696632385 -11.2318859100342
1.0551997423172 -14.3879518508911
1.31699657440186 -12.5361862182617
0.631551384925842 -11.9508619308472
1.06087827682495 -12.2271413803101
1.05882179737091 -12.3415584564209
0.786182701587677 -11.836688041687
0.749614298343658 -11.5642108917236
0.885043084621429 -11.4423351287842
0.534603536128998 -9.72311973571777
0.919169485569 -10.7546806335449
0.562188446521759 -10.8130035400391
0.982672572135925 -10.523904800415
1.02488231658936 -11.5800437927246
0.735361158847809 -10.7675037384033
0.820654034614563 -11.8290929794312
1.05171012878418 -11.1403331756592
0.608785271644592 -11.7489385604858
1.10841107368469 -11.5497283935547
0.794861495494843 -11.5873718261719
0.978083729743958 -12.939769744873
0.380558252334595 -11.6509742736816
0.55792236328125 -10.9204597473145
0.683858692646027 -10.5922794342041
1.2705944776535 -12.2181167602539
1.02169692516327 -10.6694965362549
0.519782662391663 -11.2572298049927
0.819481134414673 -12.0744304656982
1.1069610118866 -11.9905757904053
0.184121519327164 -11.6815805435181
0.482423663139343 -12.5375490188599
0.903858721256256 -12.3816318511963
1.15401685237885 -12.6204681396484
0.850142955780029 -12.8126573562622
0.749054312705994 -12.4655599594116
0.781289994716644 -12.577540397644
1.29661452770233 -13.464204788208
0.609138071537018 -12.9736375808716
1.00284826755524 -13.2074317932129
1.04300487041473 -13.9456148147583
1.06832551956177 -13.3787956237793
0.907753825187683 -14.1296815872192
1.2980809211731 -13.2691745758057
1.52161169052124 -14.765100479126
1.26685190200806 -13.5108890533447
0.708927273750305 -11.5043649673462
1.13486039638519 -13.1605339050293
1.37980222702026 -13.7364835739136
0.984204888343811 -12.7542600631714
1.33479976654053 -12.8102931976318
0.960481882095337 -12.4895000457764
1.03152596950531 -12.3344640731812
0.508446335792542 -13.1181917190552
0.758111119270325 -10.242094039917
0.634679794311523 -10.4611158370972
1.12171494960785 -10.9270000457764
0.888980329036713 -12.6357450485229
1.06354022026062 -13.0973348617554
1.346564412117 -13.8049755096436
0.85669732093811 -12.9749555587769
0.927414834499359 -13.7644720077515
1.14476799964905 -11.1773595809937
1.11742186546326 -14.6828517913818
1.65915083885193 -13.3691787719727
0.715570449829102 -10.1069192886353
1.12577509880066 -12.6023111343384
1.01694476604462 -12.8197898864746
0.843964397907257 -13.6754312515259
0.912663757801056 -13.253077507019
0.70538866519928 -13.3574228286743
0.980952203273773 -13.1160516738892
1.1389354467392 -12.6826858520508
0.635307192802429 -8.03762817382812
0.679232716560364 -7.42455053329468
0.940812706947327 -12.1425485610962
0.987651228904724 -11.8428611755371
1.16951012611389 -11.9036979675293
1.16187989711761 -12.1217851638794
1.14565420150757 -11.4958238601685
1.06855833530426 -10.9027137756348
1.26747715473175 -11.9390153884888
1.24691796302795 -11.2136192321777
1.34985864162445 -12.1356782913208
1.05464804172516 -11.1498575210571
0.732857584953308 -10.9428863525391
1.26152682304382 -12.6238880157471
1.14219546318054 -11.2814464569092
1.01957046985626 -11.5458631515503
1.17165434360504 -9.80008411407471
1.08537876605988 -10.6435642242432
1.03078818321228 -10.0336971282959
1.08852696418762 -11.2300586700439
0.825507283210754 -9.20974922180176
1.1893298625946 -9.98132514953613
0.581922769546509 -8.02463245391846
0.926091015338898 -9.62337493896484
0.808308660984039 -10.8096704483032
1.05200839042664 -11.6903858184814
0.884104013442993 -9.65167331695557
0.765942692756653 -9.04471588134766
0.973824560642242 -10.2512865066528
0.694701552391052 -9.83532428741455
0.82781994342804 -10.7964191436768
0.929697275161743 -10.3270473480225
0.994814455509186 -9.90599918365479
1.1312757730484 -10.4021949768066
0.739282608032227 -10.081919670105
1.17690706253052 -10.5119018554688
0.877435028553009 -10.7283544540405
0.780277490615845 -10.6614580154419
1.04965686798096 -11.6070003509521
0.652366876602173 -10.8249130249023
0.700037837028503 -10.8481874465942
0.668722331523895 -10.2322978973389
0.833188056945801 -10.6901998519897
0.804228961467743 -8.81946849822998
0.748929738998413 -8.16041851043701
0.868786454200745 -8.12931823730469
0.562347888946533 -9.14311504364014
0.853988707065582 -7.80593490600586
1.32772696018219 -9.90678596496582
0.976746916770935 -7.61762523651123
0.920314490795135 -7.12873649597168
0.586648106575012 -8.64604091644287
0.804118812084198 -10.4849376678467
0.622773766517639 -9.96148109436035
0.904651522636414 -9.83286285400391
0.733540594577789 -10.9620265960693
1.25471985340118 -12.1103076934814
0.597275793552399 -8.86379337310791
0.640100240707397 -9.80493450164795
0.737879157066345 -11.1197891235352
1.16929829120636 -12.4879541397095
0.58336615562439 -11.592339515686
1.05059039592743 -12.8119354248047
1.07565975189209 -12.1782217025757
0.765293538570404 -11.329984664917
0.816830635070801 -11.2145042419434
0.698991119861603 -12.1681518554688
};
\addlegendentry{\small A1\_b1}

\nextgroupplot[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={(d)},
title style={yshift=-0.2cm},
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={$c_{4}$},
xmin=-14.7806816577911, xmax=9.92609887123108,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$c_{13}$},
ylabel style={yshift=-0.25cm},
ymin=-15.1632879734039, ymax=25.3306644916534,
ytick style={color=black}
]
\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks, mark size=1.0pt
]
table{%
x  y
-8.17430591583252 9.15117359161377
-5.17965173721313 6.39417934417725
-7.51082706451416 9.21943473815918
-4.05826902389526 6.6067361831665
-4.76879549026489 10.5834951400757
-6.45135736465454 12.0107297897339
-5.76265954971313 17.1018524169922
-3.00600957870483 8.50686931610107
-4.66731834411621 12.1930160522461
-4.16265058517456 8.63642406463623
-5.83503866195679 11.4423398971558
-8.00506496429443 6.44813632965088
-8.21949100494385 9.75042915344238
-3.44303584098816 11.4292030334473
-5.65730667114258 6.69224977493286
-3.98471140861511 8.22267818450928
-4.54593372344971 6.69637870788574
-6.62127733230591 7.61667442321777
-6.65905666351318 5.72184276580811
-5.33650732040405 11.5403347015381
-5.9268536567688 7.45113182067871
-5.47882175445557 7.34915637969971
-7.24374389648438 11.2769756317139
-8.77811717987061 12.3207159042358
-5.91663551330566 11.6443424224854
-4.41644191741943 8.27225589752197
-3.384521484375 6.9013524055481
-5.50914430618286 11.3532619476318
-5.50629377365112 9.65951347351074
-3.49811911582947 12.3059577941895
-5.23263311386108 10.3980703353882
-5.51635694503784 12.1866874694824
-4.10775899887085 9.71846580505371
-5.68103790283203 11.0342750549316
-6.17288875579834 8.03959560394287
-5.67761945724487 7.24448585510254
-3.38441920280457 9.4254674911499
-6.63950777053833 11.2881860733032
-2.08450603485107 7.86788654327393
-7.83862113952637 9.62263774871826
-8.5308198928833 10.3630895614624
-10.5034151077271 7.96141147613525
-10.3199529647827 6.81304025650024
-6.30413866043091 8.16348266601562
-8.66310119628906 8.33713912963867
-3.23065829277039 -2.25239324569702
-2.21200513839722 4.54836559295654
-8.39413261413574 11.5739440917969
-7.35476922988892 8.23599052429199
-10.6670770645142 10.2818012237549
-10.6243600845337 13.2587728500366
-10.7412958145142 10.0433101654053
-7.02624797821045 11.2019309997559
-5.64790439605713 9.36257171630859
-6.86822700500488 9.09467124938965
-4.76517057418823 10.5118312835693
-6.2736234664917 8.78774547576904
-6.48410987854004 10.0253105163574
-6.41455698013306 9.75812816619873
-7.85519504547119 10.5225915908813
-5.63292741775513 7.13407230377197
-5.62694787979126 8.32661724090576
-8.25969886779785 11.6966514587402
-10.2663679122925 10.0412473678589
-7.42591714859009 6.84173583984375
-6.87461757659912 6.90947961807251
-5.06372213363647 6.73377084732056
-6.17777919769287 7.71679830551147
-6.89401149749756 8.52932167053223
-9.62830352783203 9.65999603271484
-6.46337032318115 16.8643264770508
-8.24165916442871 9.36244106292725
-5.91110515594482 8.85132312774658
-4.59818553924561 7.19144248962402
-6.26581764221191 11.3581171035767
-6.14733266830444 7.16686010360718
-4.68918037414551 12.5869569778442
-2.9137749671936 3.05742573738098
-3.32228899002075 10.6026849746704
-4.06076049804688 6.15273761749268
-6.51187610626221 4.70568180084229
-5.80315780639648 7.88420438766479
-6.4978289604187 12.1372623443604
-2.35634422302246 7.19899702072144
-2.1291401386261 9.04732131958008
-3.64403581619263 10.0548677444458
-3.17365622520447 15.3224411010742
-4.04484272003174 13.790825843811
-3.60359668731689 15.3552017211914
-4.25578546524048 9.37013339996338
-3.68220114707947 3.46129536628723
-2.57740831375122 4.2889575958252
-4.27766036987305 8.46860122680664
-5.49000072479248 5.9969048500061
-5.59227657318115 8.73318672180176
-1.07880735397339 11.5512561798096
-1.94084334373474 11.0515718460083
-1.12409245967865 7.32109832763672
-4.22242975234985 9.21314430236816
-6.03228569030762 14.599739074707
-4.93647813796997 8.98828411102295
-6.10180616378784 10.2582893371582
-3.38367819786072 6.0686469078064
-2.46997404098511 9.54920196533203
-5.09733819961548 11.8379211425781
-5.39233064651489 9.46201229095459
-7.39520263671875 8.90980911254883
-7.97186374664307 8.97042083740234
-5.07056999206543 9.09089946746826
-9.72204399108887 6.32866096496582
-7.39771938323975 8.8164587020874
-4.89217042922974 6.90047645568848
-6.00124883651733 9.27602672576904
-7.73539352416992 7.7236909866333
-7.40324020385742 7.4430513381958
-7.46571350097656 8.46431827545166
-8.36143112182617 6.16219663619995
-10.3226299285889 4.64172077178955
-10.2420167922974 4.51070022583008
-7.60652160644531 14.902889251709
-7.68395662307739 10.2253675460815
-5.84111356735229 10.9076385498047
-7.02872276306152 6.61729049682617
-6.65960550308228 5.90757131576538
-6.91932249069214 4.92874765396118
-9.04062747955322 9.97498416900635
-7.17229509353638 11.130802154541
-7.19046592712402 11.3746671676636
-8.92774105072021 11.5373840332031
-7.27054166793823 7.47749710083008
-5.69514608383179 9.16152095794678
-9.01640605926514 10.2531356811523
-7.71668720245361 8.05199241638184
-8.1611909866333 10.322961807251
-5.9703049659729 11.7055568695068
-4.64964532852173 13.1953182220459
-4.10903072357178 9.24118328094482
-6.00553894042969 14.702130317688
-3.03735518455505 14.1633758544922
-2.85804462432861 14.341381072998
-6.78153848648071 12.7152280807495
-6.60931348800659 9.73278427124023
-3.90607643127441 8.61956214904785
-3.22664856910706 13.5727834701538
-0.240859434008598 15.420877456665
-4.77349662780762 14.9443416595459
-8.10601234436035 13.7075242996216
-8.06032562255859 12.6264276504517
-7.16187810897827 13.4947500228882
-7.6648097038269 13.9160661697388
-9.49869155883789 12.1848087310791
-5.05996656417847 13.0364847183228
-6.89097166061401 10.153772354126
-8.05465698242188 13.1737470626831
-9.37787628173828 11.9138402938843
-6.88006353378296 11.0861110687256
-5.96943616867065 13.0391693115234
-9.74608612060547 11.9298133850098
-5.66159725189209 18.4908275604248
-5.62323570251465 14.5926342010498
-7.71388721466064 13.7346506118774
-6.39714527130127 16.1494941711426
-4.39343118667603 17.8503189086914
-3.98410201072693 15.385368347168
-2.41179537773132 16.6528949737549
-5.50768995285034 23.4900302886963
-6.77785539627075 18.9508438110352
-7.91007566452026 14.7152576446533
-5.22384643554688 17.4422435760498
-7.38526916503906 14.7211656570435
-4.36047220230103 20.2531757354736
-5.80164241790771 19.5392265319824
-4.97987794876099 18.8024406433105
-4.9823784828186 16.8155918121338
-6.51495456695557 15.4683713912964
-6.47396850585938 16.0530261993408
-9.62267780303955 14.6633501052856
-7.83237648010254 17.4005603790283
-6.40109157562256 14.8524045944214
-7.58499097824097 19.0737800598145
-6.40697002410889 19.7296562194824
-5.75576877593994 14.5693264007568
-9.89352798461914 5.97493267059326
-7.5546555519104 5.74773740768433
-7.82250738143921 11.6182699203491
-9.43372058868408 11.7193908691406
-13.6576461791992 7.90161037445068
-11.7991647720337 7.81657409667969
-10.7635450363159 8.46878719329834
-9.84764575958252 11.1286516189575
-8.91052627563477 9.99864292144775
-10.0320920944214 7.13411998748779
-10.4201335906982 6.82317781448364
-8.22495937347412 7.21078872680664
-9.49368000030518 7.40074348449707
-10.5441360473633 -1.2270724773407
-12.5904502868652 5.77560377120972
-9.97258281707764 5.82318305969238
-9.65919303894043 8.34927177429199
-8.46890163421631 9.3712854385376
-10.057520866394 13.2310829162598
-11.4961490631104 11.1946620941162
-11.4032192230225 8.19993686676025
-9.71863842010498 6.6085467338562
-7.34077024459839 6.22199869155884
-8.66005611419678 4.72546577453613
-9.44506454467773 7.3199725151062
-10.8530197143555 4.68769788742065
-9.61739349365234 5.98070621490479
-10.950249671936 3.45064401626587
-10.6571989059448 1.83085584640503
-12.3677320480347 -3.11029386520386
-10.679292678833 -4.3195743560791
-9.5573616027832 -0.536496698856354
-11.1545057296753 -3.31840300559998
-10.7406044006348 4.61477613449097
-10.2677822113037 3.11462497711182
-9.68515396118164 4.61776971817017
-9.59508895874023 2.70315742492676
-11.7772483825684 2.65036129951477
-10.2153930664062 -0.851530015468597
-5.89777040481567 0.0348798036575317
-6.9293417930603 0.527117848396301
-10.6609001159668 -0.761797547340393
-13.2904605865479 0.791999876499176
-11.3190231323242 -3.43672680854797
-12.2123031616211 1.18032395839691
-9.04714870452881 -0.743133723735809
-10.4448280334473 1.44685876369476
-12.1005954742432 2.52162003517151
-10.6253900527954 0.910002410411835
-12.0895490646362 3.36269760131836
-13.2222890853882 -1.98923027515411
-11.1126565933228 0.428797543048859
-13.1664037704468 4.05230236053467
-9.07854747772217 1.21034562587738
-10.3952932357788 4.20783138275146
-10.8703517913818 8.65462779998779
-9.15628147125244 3.76017570495605
-11.5880947113037 0.581764578819275
-11.7149143218994 1.68001663684845
-10.6367130279541 2.63329339027405
-11.2819862365723 1.0605560541153
-11.5350036621094 4.47216272354126
-11.3882312774658 -3.4352765083313
-10.515869140625 -2.04574990272522
-9.94577407836914 -4.69343996047974
-12.0977630615234 -2.2175714969635
-11.4117412567139 -3.11817240715027
-10.8852214813232 0.0857623592019081
};
\addlegendentry{\small B1\_b1}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1.0pt]
table{%
x  y
4.3240761756897 3.4393482208252
2.88812875747681 1.06986892223358
4.60942983627319 3.88080358505249
1.63665795326233 1.27465283870697
5.24545240402222 -0.279956668615341
1.05003750324249 2.77715253829956
8.80306339263916 4.61479997634888
4.99275159835815 2.97420930862427
2.81310725212097 -0.644809544086456
3.61609220504761 4.26934385299683
1.77475845813751 -0.189180046319962
4.97213411331177 1.67659163475037
1.9781448841095 3.39352250099182
2.2024827003479 5.34990739822388
1.06806027889252 7.11264181137085
1.90459704399109 5.98116779327393
4.59358739852905 1.14817821979523
5.57601356506348 0.121079966425896
5.79850769042969 5.70572328567505
5.71224403381348 2.19173717498779
6.25768566131592 3.49677896499634
1.51082372665405 -2.07940173149109
3.07155895233154 -0.638769567012787
2.45649528503418 1.96900236606598
1.00945174694061 -0.191710069775581
5.80845832824707 0.306202113628387
5.04935646057129 4.84476947784424
3.29236197471619 0.631864547729492
5.9342942237854 -0.930763721466064
2.8690299987793 0.755405306816101
3.7881760597229 3.38337731361389
1.10611009597778 2.75743746757507
3.1504213809967 2.03919172286987
2.85574221611023 3.07546830177307
5.28792572021484 3.96519947052002
2.00472569465637 3.74362635612488
5.18494749069214 0.207421615719795
4.22457933425903 0.663868069648743
6.51106548309326 0.583070397377014
2.71622681617737 6.74300003051758
4.63542175292969 3.18128037452698
4.03638172149658 3.16866683959961
3.05237174034119 4.73538446426392
6.37096071243286 6.12941694259644
3.72155380249023 7.43423366546631
7.33837032318115 8.68625736236572
1.34506404399872 2.81338024139404
0.0328199677169323 4.45878314971924
2.73297262191772 7.21418476104736
3.0175724029541 4.12301969528198
3.34339952468872 5.86359691619873
2.13087844848633 4.76829433441162
0.616222023963928 4.32829713821411
1.83052825927734 -7.83542108535767
1.59800398349762 0.328226149082184
2.6952760219574 -4.64114284515381
4.27188205718994 2.84437537193298
3.23302578926086 3.60391974449158
3.97747802734375 2.95724415779114
2.72052884101868 8.66271495819092
2.7593104839325 3.89174747467041
2.85740280151367 2.62697887420654
-1.1674599647522 6.99248266220093
0.461357593536377 6.46283769607544
3.11178088188171 15.0676259994507
1.1746279001236 2.86211228370667
0.377916246652603 2.98864531517029
4.52770137786865 3.40914392471313
4.78513860702515 1.83244359493256
4.02060794830322 7.69230842590332
2.55487680435181 4.58248710632324
1.14642751216888 8.25919532775879
3.18349170684814 6.12369728088379
4.74506568908691 4.44829607009888
4.09637212753296 5.88855266571045
5.4824366569519 3.81123518943787
1.84946274757385 0.566250324249268
2.04095911979675 2.56094884872437
0.277527362108231 7.06135368347168
3.50514721870422 6.60375356674194
0.564442873001099 5.97198963165283
-0.66202175617218 5.3297233581543
3.30917167663574 2.37784361839294
3.24014782905579 1.63200294971466
6.08488321304321 5.82137584686279
2.86494898796082 2.59764289855957
5.7538537979126 4.50534152984619
2.3377628326416 2.93575501441956
4.8649435043335 4.40166091918945
4.64727020263672 5.43656873703003
4.63544893264771 2.66587114334106
1.84824645519257 0.0478115491569042
1.0368332862854 3.67180347442627
2.59241366386414 3.3264536857605
0.112051084637642 5.3366231918335
-0.124490305781364 7.73862409591675
3.24129891395569 3.14799451828003
2.798748254776 0.564981818199158
5.28691816329956 3.78367280960083
7.0608057975769 4.06598806381226
4.30181837081909 5.30214309692383
5.65903568267822 5.54592180252075
7.76216697692871 2.46742796897888
3.66867733001709 5.23590707778931
1.93678903579712 5.96131372451782
3.67307114601135 2.95082378387451
3.54971575737 6.46770286560059
2.33334255218506 8.57308387756348
4.52998352050781 9.52451610565186
3.8400890827179 8.14626693725586
5.57458400726318 -1.07535183429718
3.35099744796753 4.3936824798584
5.22489261627197 -1.33232057094574
1.96891343593597 -0.97582596540451
3.37536096572876 4.47381210327148
3.24781489372253 1.97467601299286
3.53794813156128 -0.883618116378784
2.64266443252563 4.12125730514526
0.633227825164795 0.133741527795792
-0.752190232276917 4.86168193817139
2.34537363052368 2.8438572883606
0.399817943572998 5.89518642425537
1.29666483402252 8.63049697875977
4.42588758468628 4.39646339416504
4.42537832260132 1.19029772281647
3.74098300933838 4.6971435546875
4.19288444519043 3.36127614974976
4.81472015380859 4.28389501571655
2.71082282066345 -1.33195817470551
4.06455278396606 -1.38133144378662
1.37966418266296 10.0057439804077
3.96501350402832 4.92488813400269
3.42433500289917 5.21546936035156
2.98388862609863 4.90644788742065
1.13035261631012 2.90198707580566
2.06459045410156 4.89583730697632
0.074079692363739 4.34691047668457
5.53002071380615 4.21176099777222
5.60444307327271 3.48944401741028
2.25289106369019 0.31947386264801
4.57445240020752 4.40471649169922
4.17899990081787 2.64982795715332
7.21956634521484 6.5482234954834
4.45948457717896 5.2783408164978
4.38146162033081 3.0089066028595
4.93136596679688 6.83555746078491
0.528358340263367 6.20475912094116
-0.346359312534332 4.12989473342896
3.58038806915283 7.65228414535522
2.26645040512085 4.2147855758667
0.885637819766998 6.86243009567261
1.59779417514801 8.38106727600098
1.55748748779297 1.77083706855774
3.6811420917511 2.80886936187744
1.62781584262848 5.84846067428589
-0.153335928916931 1.96495723724365
0.891968190670013 7.23529863357544
-2.07684326171875 2.51608324050903
0.0861070677638054 1.30870127677917
-2.05034351348877 6.04975605010986
-2.62236642837524 6.14239883422852
2.84141540527344 6.9143385887146
2.71428322792053 4.28550958633423
5.08646488189697 3.44206047058105
1.28642868995667 1.86042702198029
2.08011960983276 4.87810611724854
-0.543571293354034 2.77875733375549
1.80643630027771 5.39172506332397
2.775390625 9.73614311218262
1.07813692092896 5.92562484741211
4.75078248977661 3.86543035507202
4.54445505142212 5.7726879119873
2.35857701301575 10.9500093460083
3.41168093681335 14.3052272796631
-0.0559852682054043 10.8888759613037
-1.99734568595886 12.8552732467651
-2.15916228294373 11.9865369796753
-3.03199934959412 5.10278081893921
-0.00430210679769516 11.5497970581055
1.94546258449554 11.1671371459961
1.09671366214752 11.5101108551025
1.28669190406799 7.9089183807373
-1.31040024757385 4.43698120117188
-4.69377517700195 1.29291474819183
-4.29771995544434 -0.455926477909088
4.23469209671021 2.87119388580322
2.34593391418457 3.48500967025757
2.73255467414856 2.59479808807373
-1.04953694343567 6.71879243850708
-2.75301909446716 3.31213450431824
-1.98592984676361 2.00983428955078
-4.72278070449829 -0.437228709459305
-0.810372114181519 -1.90975177288055
-3.25565099716187 -3.31459331512451
-3.42078065872192 -7.61189651489258
-2.68472909927368 0.341695249080658
-2.26523160934448 -3.55507326126099
-3.42683553695679 -3.16604566574097
-4.00727319717407 -2.74765419960022
-3.21719169616699 -3.98641562461853
-4.02541160583496 -2.58735251426697
-5.02098655700684 -4.76889324188232
-6.18750715255737 -4.44738674163818
-4.61069345474243 -3.15076398849487
-3.6604266166687 -4.24198055267334
-3.64056038856506 -7.04313468933105
-6.64673519134521 -5.27931356430054
-5.34870386123657 -5.50840425491333
-3.37522983551025 1.67913889884949
-2.65273284912109 -5.18275308609009
0.818418800830841 -10.6273756027222
-0.388859629631042 -10.3449287414551
2.26488637924194 -7.89011478424072
-0.982128798961639 -7.54505109786987
2.95540165901184 -6.27508544921875
-3.39619278907776 -7.11926460266113
-0.666632235050201 -7.20828008651733
0.804945230484009 -8.15409564971924
0.386865884065628 -8.91129493713379
-1.74628245830536 -10.9167194366455
4.02181529998779 -4.08346796035767
4.89780426025391 -8.3710298538208
3.53389596939087 -4.38521718978882
1.69477558135986 -4.0923113822937
2.55841374397278 -7.55463457107544
-0.351027637720108 -6.12653923034668
1.33320271968842 -6.16330242156982
0.84977924823761 -7.14832448959351
-2.99661159515381 -9.78989410400391
0.441367447376251 -11.4243240356445
-3.68664407730103 -8.34774684906006
-3.91049575805664 -6.61452102661133
-6.18471336364746 -13.3226537704468
-0.892911791801453 -13.0134134292603
0.700517952442169 -8.90531253814697
0.339366227388382 -2.90251159667969
-0.939778566360474 -4.53348779678345
-1.79212462902069 -5.66218423843384
0.798879563808441 -11.0863418579102
1.25627720355988 -5.9401593208313
1.34117603302002 -9.3950366973877
-0.118864208459854 -9.8972864151001
1.10830855369568 -5.9682559967041
1.54539382457733 -6.84860515594482
3.40426993370056 -5.08463287353516
2.85845971107483 -6.16611051559448
1.46934342384338 -7.64087724685669
3.13902521133423 -8.7670726776123
3.03213334083557 -5.47196817398071
1.98867785930634 -5.49832344055176
};
\addlegendentry{\small A1\_b1}
\nextgroupplot[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={$c_{1}$},
xmin=-0.13717371635139, xmax=1.75587613545358,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$c_{2}$},
title={(b)},
title style={yshift=-0.2cm},
ymin=-15.1825451254845, ymax=-3.21594887971878,
ytick style={color=black}
]

\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks, mark size=1.0pt
]
table{%
x  y
0.445691168308258 -6.99561595916748
1.11517012119293 -9.84503078460693
1.3933253288269 -10.453498840332
0.926744520664215 -11.9626703262329
0.453281372785568 -10.2255916595459
1.05749642848969 -11.2563781738281
1.01088500022888 -11.6596765518188
0.603686213493347 -12.0571966171265
0.918091297149658 -12.8737869262695
1.05172765254974 -12.7246017456055
0.579600274562836 -9.41493988037109
0.540554702281952 -9.46470165252686
0.947930693626404 -10.961085319519
0.40597477555275 -11.613920211792
0.345025479793549 -10.188681602478
0.217116475105286 -10.3550844192505
0.639908850193024 -10.8481769561768
0.62632817029953 -11.4518642425537
0.804523766040802 -10.5259962081909
0.856894612312317 -11.0903129577637
0.847826540470123 -11.2012395858765
0.508082687854767 -10.5176992416382
0.548723220825195 -8.5950231552124
0.80946546792984 -9.61557006835938
0.436358869075775 -8.45202159881592
0.94682240486145 -11.0061559677124
1.28883826732635 -11.3805713653564
0.550118505954742 -9.54626178741455
0.299838960170746 -8.09163856506348
0.396072030067444 -9.33051586151123
0.659142315387726 -10.4057312011719
0.853822946548462 -10.279354095459
0.712546229362488 -9.43265819549561
0.796507000923157 -10.5382165908813
0.763645350933075 -11.458758354187
0.897251009941101 -11.0640716552734
0.820747792720795 -9.48986434936523
0.904941082000732 -10.0502376556396
1.13514959812164 -11.5554227828979
0.749429643154144 -8.25586891174316
0.519327700138092 -7.90450811386108
0.462990015745163 -5.23550176620483
0.787126541137695 -7.86100435256958
1.03279423713684 -8.37342739105225
0.753180980682373 -6.56470155715942
0.472832679748535 -6.00611591339111
1.0025794506073 -10.3080539703369
1.03980839252472 -8.65736103057861
1.0855964422226 -9.75797080993652
0.863512516021729 -7.54313611984253
1.23689603805542 -10.8236875534058
1.22804927825928 -11.8653926849365
1.3612654209137 -10.5920553207397
1.08333742618561 -10.8310022354126
1.16190266609192 -10.4506483078003
0.86578506231308 -8.69011783599854
1.39246344566345 -12.0963802337646
0.919693470001221 -10.9879789352417
0.845623314380646 -10.6082038879395
0.767946600914001 -10.8663778305054
0.839153647422791 -9.56045341491699
1.18766915798187 -11.866584777832
0.999316513538361 -9.94319248199463
0.998445689678192 -10.0454702377319
0.572917699813843 -9.21844100952148
0.805361330509186 -8.88612461090088
1.66982841491699 -14.6386089324951
0.762237906455994 -13.7873277664185
0.822870433330536 -10.9313173294067
0.94290679693222 -10.2547578811646
1.15418350696564 -10.1246738433838
1.27240765094757 -10.6431303024292
1.23284232616425 -11.0676984786987
1.21322822570801 -10.9947309494019
1.51680088043213 -10.5022811889648
1.22392725944519 -11.3687725067139
0.884463965892792 -12.0336465835571
1.28705143928528 -12.0497484207153
1.10513162612915 -14.1333665847778
0.918692350387573 -11.9970407485962
1.00061058998108 -11.8323249816895
1.20512044429779 -11.2107791900635
1.00489294528961 -11.6017408370972
1.14775407314301 -13.390736579895
1.06363654136658 -11.9150266647339
1.10268366336823 -12.4649038314819
0.941174149513245 -10.6605978012085
0.921367704868317 -9.76879024505615
1.00899577140808 -12.558277130127
1.15869128704071 -10.862907409668
0.322986513376236 -6.9711709022522
0.766583800315857 -7.28591346740723
0.879346966743469 -10.6151075363159
0.677561044692993 -10.3367309570312
1.34767866134644 -11.6461896896362
0.884334981441498 -11.9909496307373
1.09272456169128 -12.9964275360107
0.836841940879822 -11.0674047470093
1.34928548336029 -11.5901412963867
1.22598838806152 -10.4394855499268
1.0546361207962 -11.1562347412109
0.974212169647217 -9.06186485290527
0.629364669322968 -8.01257801055908
1.06006503105164 -11.3120450973511
1.14280867576599 -9.18868160247803
0.606805443763733 -8.87099647521973
1.1565580368042 -9.51175594329834
0.819950461387634 -9.33651256561279
0.56685608625412 -8.15993404388428
0.48670107126236 -7.27154207229614
0.475777089595795 -7.87878704071045
0.620944976806641 -8.75293922424316
0.875800907611847 -10.7217330932617
0.703577160835266 -9.09357070922852
0.935239255428314 -10.1403026580811
0.819625735282898 -10.2893486022949
0.695724785327911 -8.51003551483154
0.718491494655609 -8.70317554473877
0.914357006549835 -9.61510753631592
0.419493198394775 -8.48835945129395
0.680850863456726 -9.65078067779541
0.783183336257935 -9.67830657958984
0.398898422718048 -10.4387235641479
1.02053141593933 -10.2401132583618
0.896418988704681 -8.61800289154053
0.680147707462311 -8.24012184143066
0.477429896593094 -8.64286136627197
0.596099197864532 -8.93563652038574
0.55117130279541 -7.99440002441406
0.553986489772797 -7.89524030685425
0.615475237369537 -8.36880397796631
0.755848288536072 -9.02474212646484
1.05450546741486 -9.47873020172119
0.617808699607849 -6.66560935974121
0.602702617645264 -8.77762508392334
0.927814602851868 -9.01667785644531
0.718302369117737 -8.56270980834961
0.447769403457642 -8.72427749633789
0.756289601325989 -8.57399940490723
1.22072017192841 -11.1319532394409
0.595896899700165 -8.33565425872803
0.388633549213409 -8.36843109130859
0.920363187789917 -9.67690181732178
1.00333213806152 -11.3680334091187
0.538016676902771 -9.84946346282959
0.461616337299347 -8.81203365325928
1.1581015586853 -8.40344429016113
0.962463796138763 -10.2425899505615
1.46445918083191 -9.89155006408691
1.10238778591156 -9.25709629058838
0.773767530918121 -9.39062404632568
0.969600915908813 -9.13230800628662
0.709028959274292 -9.56194019317627
1.0067138671875 -8.59805297851562
0.986303150653839 -7.38613796234131
1.0446720123291 -10.0920324325562
0.916874706745148 -9.22967529296875
0.869868457317352 -8.26143074035645
0.416972637176514 -7.1212158203125
0.301745027303696 -6.39476442337036
0.968659102916718 -8.06586647033691
0.882235825061798 -8.96072006225586
0.477707713842392 -8.80314826965332
1.19076788425446 -10.625020980835
0.948724746704102 -8.24925804138184
0.938283801078796 -9.76253223419189
0.926502287387848 -8.59078407287598
0.878312885761261 -9.78764820098877
1.25466215610504 -10.3295822143555
0.961159586906433 -9.47087383270264
0.970334768295288 -11.0542602539062
1.29318141937256 -11.2837333679199
0.934660494327545 -9.96162986755371
0.916964590549469 -9.10383224487305
1.13055908679962 -10.8861055374146
1.02086126804352 -10.2500095367432
1.22744810581207 -10.55189037323
0.754962563514709 -10.4444646835327
1.19257187843323 -10.3345222473145
0.727640092372894 -10.1338777542114
1.17269742488861 -12.0232858657837
0.871189177036285 -10.5677404403687
0.526172757148743 -7.97283267974854
0.942637085914612 -10.1996173858643
0.685298085212708 -9.91005039215088
0.761441051959991 -9.29367923736572
0.672011494636536 -9.1566276550293
1.01197326183319 -10.0907678604126
0.612036168575287 -9.44632720947266
0.645518004894257 -5.88136100769043
0.715355694293976 -5.87850093841553
0.799726128578186 -6.08176612854004
0.741586327552795 -6.96061182022095
0.887424409389496 -7.39548873901367
0.747196197509766 -8.60885238647461
0.514375686645508 -4.80536556243896
0.491013556718826 -5.42174959182739
0.632362425327301 -6.90917348861694
0.695443630218506 -6.91940593719482
0.808876931667328 -6.45284080505371
0.554832100868225 -7.85929489135742
0.733861446380615 -4.97084379196167
0.838785707950592 -6.27045869827271
0.746968269348145 -6.32918548583984
0.583915591239929 -5.0962929725647
0.387521594762802 -3.75988507270813
0.349527209997177 -5.77143287658691
0.722757160663605 -7.12167692184448
0.561290144920349 -8.81369400024414
0.540461957454681 -6.34469509124756
0.580488741397858 -7.26513767242432
0.379222720861435 -5.3814549446106
0.576660096645355 -5.8868932723999
0.606480419635773 -4.80172061920166
0.789374470710754 -8.37508296966553
0.50260192155838 -5.51591539382935
0.431632369756699 -5.6485161781311
0.279135465621948 -4.5438756942749
0.481012761592865 -7.30360841751099
0.396906942129135 -6.7777271270752
0.38749423623085 -6.96290063858032
0.427562087774277 -5.78019142150879
0.357072949409485 -4.09652280807495
0.708371639251709 -7.50374984741211
0.202188923954964 -4.7682523727417
0.438761681318283 -4.16968679428101
0.193690598011017 -4.9038987159729
0.676082789897919 -7.165198802948
0.767556250095367 -6.00791311264038
0.275568246841431 -6.25408124923706
0.828082621097565 -7.36495494842529
0.612798869609833 -5.2742977142334
0.332686305046082 -6.03691101074219
0.333368450403214 -7.23694562911987
0.444600105285645 -5.46257495880127
0.40685185790062 -5.43675565719604
0.106540977954865 -5.84412097930908
0.622201085090637 -4.8740348815918
0.476402789354324 -4.60067796707153
0.392674714326859 -5.2979097366333
0.354826956987381 -6.20503807067871
0.36291891336441 -4.85684585571289
0.786916792392731 -6.88420391082764
0.137425735592842 -5.71398687362671
0.697063982486725 -6.80009984970093
0.60742461681366 -4.82679128646851
0.26166558265686 -3.7903037071228
0.642458379268646 -5.18744850158691
0.669012069702148 -4.50225830078125
0.396316438913345 -6.04945087432861
};
\addlegendentry{\small B2\_b2}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1.0pt]
table{%
x  y
0.460205286741257 -9.96486282348633
1.08869957923889 -11.9136838912964
1.04484879970551 -11.6688871383667
0.540066719055176 -10.9912519454956
1.5274600982666 -12.1207075119019
1.29265022277832 -12.5690317153931
0.623387634754181 -11.844446182251
0.998386025428772 -12.9791116714478
1.25613975524902 -10.307071685791
0.752320468425751 -7.90295457839966
0.906087338924408 -10.0237970352173
0.903580009937286 -10.8973560333252
1.08265566825867 -10.8702869415283
1.02054071426392 -11.6049156188965
0.581671893596649 -8.74715900421143
0.691179573535919 -8.53513336181641
0.943014204502106 -11.8333292007446
1.34549486637115 -11.6883268356323
0.934451282024384 -11.0414199829102
0.815785706043243 -12.191611289978
1.02822113037109 -12.7144384384155
1.15244877338409 -12.4037008285522
0.563034772872925 -11.5146284103394
0.559675872325897 -11.7910566329956
0.959120810031891 -12.4954242706299
0.932366788387299 -12.0835180282593
1.20892572402954 -11.3551740646362
0.840765476226807 -10.9243040084839
0.619395852088928 -10.2627973556519
0.731644630432129 -12.9731693267822
1.2639491558075 -11.7096357345581
0.90196305513382 -12.6259088516235
0.405497312545776 -12.181357383728
0.606819152832031 -11.1261873245239
0.634998500347137 -9.95139694213867
0.953948855400085 -11.956413269043
1.41856563091278 -11.3982925415039
0.557011067867279 -9.96736812591553
0.294991463422775 -9.29676818847656
0.981294572353363 -10.5569267272949
0.786838352680206 -10.5861854553223
0.869079053401947 -10.79478931427
1.0348516702652 -10.7532215118408
0.710990965366364 -10.8685121536255
0.703304469585419 -11.0603075027466
0.791865229606628 -9.77160549163818
0.804368555545807 -10.9184589385986
0.831294238567352 -9.18661975860596
0.844863057136536 -10.0962791442871
0.68122273683548 -9.73489856719971
0.697329342365265 -9.61587142944336
1.09648180007935 -9.80097675323486
0.571575105190277 -10.026951789856
0.812202632427216 -10.2563962936401
-0.0511259958148003 -6.68748712539673
0.733654201030731 -10.4000396728516
1.09970557689667 -11.3728532791138
1.0052946805954 -10.9081373214722
0.76093065738678 -10.7563495635986
0.521780431270599 -9.32530689239502
1.33761548995972 -11.2427949905396
1.09172940254211 -10.6708869934082
0.877535164356232 -9.69616317749023
1.1629992723465 -8.43860626220703
0.838777482509613 -10.4405221939087
0.669135928153992 -7.96065855026245
0.975457787513733 -8.11922454833984
0.15720871090889 -8.57839012145996
0.441581577062607 -9.77809429168701
0.575003683567047 -8.60536575317383
0.283288598060608 -6.95670652389526
0.544587969779968 -7.8821873664856
0.71091103553772 -9.72040557861328
0.40884917974472 -7.92644023895264
0.090231716632843 -4.93791627883911
0.624579846858978 -10.6956920623779
1.03979873657227 -9.73408889770508
0.715884268283844 -10.2090740203857
0.865688323974609 -11.2724275588989
1.0158965587616 -11.0400447845459
0.601878821849823 -9.24506664276123
0.626654148101807 -9.51551532745361
0.901635527610779 -10.5491905212402
0.920119822025299 -10.7022333145142
0.0902270004153252 -9.2036657333374
0.690702497959137 -9.99792098999023
0.689637899398804 -9.43330669403076
1.08212268352509 -9.32773876190186
0.824364840984344 -9.73497772216797
0.544999659061432 -9.59370899200439
0.866159379482269 -10.5780239105225
0.971248924732208 -9.3655891418457
0.64869087934494 -9.54539489746094
0.410035252571106 -8.86116409301758
0.984858512878418 -10.01881980896
1.14134562015533 -11.8364086151123
0.635589599609375 -10.8185024261475
0.875170588493347 -10.7911081314087
1.11419892311096 -10.2889785766602
0.388184875249863 -7.76131343841553
0.680392324924469 -9.20102405548096
0.395347625017166 -8.92768955230713
0.763842642307281 -8.70586967468262
0.485566228628159 -9.52137088775635
0.814192473888397 -9.87837696075439
0.71377432346344 -10.0556259155273
0.843073725700378 -10.3735809326172
0.910801887512207 -11.762583732605
0.721540629863739 -9.96026134490967
0.664418280124664 -9.53028297424316
0.619980037212372 -9.3801097869873
0.785955905914307 -10.2987813949585
0.69288045167923 -10.1755170822144
0.887593030929565 -9.82559299468994
1.05357182025909 -9.34808540344238
0.872662305831909 -10.4179754257202
0.442352473735809 -8.6295108795166
0.51537412405014 -8.1007022857666
0.798514306545258 -9.202805519104
0.756438374519348 -11.1905956268311
0.490325301885605 -8.92626667022705
0.770516932010651 -9.62631607055664
0.395677208900452 -8.01179790496826
1.05040013790131 -10.2658843994141
0.893161773681641 -8.78277206420898
1.03382110595703 -9.9211597442627
0.546787321567535 -10.5782251358032
0.969645500183105 -10.161642074585
1.01154208183289 -10.0473031997681
1.06279647350311 -8.94407749176025
1.02881169319153 -8.10245895385742
0.507731080055237 -10.6715908050537
0.835058569908142 -9.90488338470459
0.791983962059021 -10.4243001937866
0.804834067821503 -11.3512020111084
1.21847367286682 -10.6152334213257
0.859394431114197 -10.119683265686
0.813664972782135 -11.7807083129883
0.920481145381927 -10.03737449646
0.861901998519897 -9.72895336151123
0.740795016288757 -9.95730209350586
1.05759561061859 -11.1464309692383
0.47411784529686 -10.0858478546143
0.801692605018616 -10.5002593994141
0.587625682353973 -10.1823844909668
1.00873672962189 -10.5922479629517
0.624910116195679 -11.1988887786865
0.518767535686493 -11.6771860122681
0.865915298461914 -12.5420522689819
0.525140583515167 -11.4509592056274
0.863482892513275 -11.6146364212036
0.910482943058014 -12.6403770446777
0.717414915561676 -12.2282018661499
0.739468157291412 -13.312442779541
0.965990960597992 -11.7577962875366
1.00916802883148 -11.5042428970337
0.721716403961182 -11.1278581619263
0.842131316661835 -10.264965057373
0.907962203025818 -9.84014892578125
0.807257115840912 -10.1155977249146
0.619339823722839 -11.2114162445068
1.09670698642731 -11.0401639938354
1.07705223560333 -9.71765804290771
0.62339848279953 -8.07779693603516
0.731690466403961 -9.32304573059082
0.590793550014496 -9.76916694641113
1.0262748003006 -8.68554973602295
0.58280622959137 -9.58508205413818
0.896959662437439 -11.5883617401123
0.777621567249298 -10.1444463729858
1.00277936458588 -12.2786073684692
1.01840698719025 -11.0147066116333
1.0607373714447 -10.5565786361694
0.734551668167114 -10.0518093109131
1.19654321670532 -12.4425354003906
0.91991662979126 -10.9722290039062
0.833968460559845 -9.1811408996582
1.24791204929352 -10.8479890823364
0.607837855815887 -10.9146118164062
1.13370823860168 -10.3198843002319
0.902216136455536 -12.1434459686279
1.17775785923004 -10.7732343673706
1.3087831735611 -12.0126352310181
0.440685987472534 -7.22113037109375
0.621533572673798 -5.07496643066406
1.01847279071808 -11.1015119552612
0.773220360279083 -10.4319562911987
0.808419644832611 -9.52119541168213
0.887161552906036 -10.2193193435669
0.833952724933624 -11.457896232605
1.20359694957733 -11.5594930648804
0.939995765686035 -10.6595621109009
1.14440250396729 -10.4279069900513
0.987926065921783 -11.0552263259888
1.01809203624725 -8.57905960083008
0.971161723136902 -9.25864696502686
1.03972899913788 -10.6405830383301
0.55419260263443 -9.86539459228516
0.960763871669769 -9.86655616760254
1.02478981018066 -10.1221885681152
1.25159251689911 -9.60644817352295
0.535862624645233 -8.91957759857178
1.2348473072052 -10.8055734634399
0.861428380012512 -8.0535945892334
0.893989980220795 -11.4378080368042
0.804464399814606 -8.9589319229126
1.08038747310638 -9.63297557830811
0.481249690055847 -9.37173366546631
1.03339517116547 -10.9454164505005
0.584356486797333 -8.89853858947754
0.919386208057404 -8.62964916229248
0.625817120075226 -9.16593647003174
0.51667332649231 -8.77822303771973
0.55810672044754 -8.1309928894043
0.898061275482178 -8.36067008972168
0.76416403055191 -9.19634819030762
0.907004237174988 -8.46492671966553
1.04175698757172 -9.94111442565918
0.780682325363159 -9.21588802337646
0.893547296524048 -9.65914630889893
0.534145712852478 -9.40912532806396
0.680359423160553 -10.4731903076172
0.898220658302307 -10.9123792648315
0.55841451883316 -10.5356998443604
0.475734442472458 -10.0178880691528
0.430452674627304 -8.08048725128174
0.404236912727356 -7.88590145111084
0.481866031885147 -6.71316766738892
0.314631074666977 -8.01693725585938
0.773854792118073 -7.86684846878052
0.308589518070221 -7.68913555145264
0.591132700443268 -9.07544612884521
0.294041216373444 -7.70036840438843
0.862396538257599 -8.62818336486816
0.661000728607178 -7.92729473114014
0.993634700775146 -11.4967584609985
0.989456176757812 -9.27790069580078
0.910101771354675 -10.3909196853638
0.560691714286804 -9.23384284973145
1.06835734844208 -10.1406393051147
0.53646993637085 -8.62239456176758
0.664639592170715 -10.7621917724609
0.842898428440094 -11.4027862548828
1.08659672737122 -10.9528961181641
0.647939264774323 -9.3469352722168
0.721649765968323 -10.6255540847778
0.202239513397217 -9.7584171295166
0.736376523971558 -10.445484161377
0.90421199798584 -10.6384420394897
0.468051463365555 -10.7793703079224
};
\addlegendentry{\small A2\_b2}
\nextgroupplot[
height=\fheight,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black,xshift=0.05cm,yshift=0.05cm },
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={$c_{4}$},
xmin=-14.8015453338623, xmax=5.16554183959961,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$c_{13}$},
ylabel style={yshift=-0.25cm},
title = {(e)},
title style={yshift=-0.2cm},
ymin=-12.6209089756012, ymax=20.3056423664093,
ytick style={color=black}
]

\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks, mark size=1.0pt
]
table{%
x  y
-6.48542642593384 3.33922743797302
-5.8391170501709 5.40502643585205
-7.94083786010742 5.00533294677734
-7.02300119400024 6.76216793060303
-5.18874406814575 6.19402074813843
-5.78642749786377 2.3996787071228
-4.94389390945435 2.53780484199524
-2.86438775062561 2.10235929489136
-7.30852317810059 5.67429828643799
-5.60879945755005 5.27494668960571
-2.92397403717041 11.7701730728149
-7.00825500488281 8.19303321838379
-4.39625930786133 4.91897916793823
-6.39809226989746 6.17284297943115
-5.26602792739868 9.43646144866943
-7.43759202957153 7.79616641998291
-3.36529016494751 5.91440343856812
-4.55906343460083 2.70109701156616
-10.5581483840942 5.72343444824219
-8.22847080230713 10.2974328994751
-5.48020935058594 7.55525207519531
-6.81247520446777 6.91801834106445
-2.55264568328857 1.60764050483704
-7.15494155883789 7.93109941482544
-6.17843294143677 9.39775371551514
-6.33583498001099 8.15899753570557
-6.82251834869385 10.1718006134033
-4.82467365264893 7.41249656677246
-0.997257351875305 8.10926723480225
-4.03052139282227 4.87046337127686
-5.45183849334717 8.01018810272217
-7.34772777557373 8.93694400787354
-5.00387239456177 7.30610370635986
-6.81698417663574 5.50615549087524
-7.04990243911743 8.55419635772705
-2.52235531806946 6.25870656967163
-6.56371593475342 6.98183679580688
-8.87786293029785 6.12106418609619
-4.32127618789673 7.65733194351196
-6.19004011154175 7.59437465667725
-9.32257175445557 7.58145427703857
-11.4109773635864 6.23317289352417
-11.6257810592651 7.23045969009399
-8.96710872650146 7.77383661270142
-5.76161909103394 5.19782686233521
-7.23717832565308 -0.404987275600433
-5.29861831665039 4.93487310409546
-7.24424886703491 3.85486316680908
-6.78001594543457 6.81837797164917
-13.8939504623413 14.2361679077148
-11.5359735488892 15.8202066421509
-11.1592082977295 8.16305828094482
-7.93532371520996 9.02184963226318
-11.6842269897461 5.06714296340942
-9.66218376159668 6.08487892150879
-5.60160493850708 10.972806930542
-8.41591262817383 7.24715948104858
-8.7400541305542 8.77735614776611
-5.51193952560425 9.15343284606934
-7.58918809890747 10.1251792907715
-4.61596393585205 6.72473192214966
-7.13708925247192 8.26610088348389
-9.8973913192749 8.10657215118408
-8.17393398284912 7.7146110534668
-8.28369522094727 9.86410617828369
-8.50558090209961 5.80937719345093
-11.6167840957642 8.09033966064453
-8.93218898773193 13.1024475097656
-9.16493129730225 9.31964206695557
-11.8876304626465 7.85155200958252
-4.09642505645752 8.35546684265137
-6.792884349823 3.96292042732239
-8.01044368743896 2.99643015861511
-7.42083978652954 4.02124834060669
-9.04947853088379 5.21533679962158
-6.49813175201416 7.06090402603149
-5.77688932418823 5.70214128494263
-5.79713344573975 6.39215278625488
-3.47405219078064 9.05948638916016
-4.53678941726685 7.47303867340088
-4.61743927001953 5.66718482971191
-7.76968669891357 6.76564455032349
-5.53119087219238 12.0722455978394
-2.79263925552368 4.70195341110229
-5.19123935699463 2.45052576065063
-3.62546038627625 6.1130542755127
-4.10230588912964 8.35587882995605
-5.55665969848633 7.62356805801392
-5.54437303543091 13.2566719055176
-5.4959454536438 6.55366659164429
-2.33419895172119 -2.45254182815552
-5.00045204162598 5.85628414154053
-7.72051191329956 4.06253004074097
-6.81845903396606 6.97783136367798
-3.90363717079163 2.76569151878357
-0.0700106993317604 2.73145294189453
-3.304518699646 3.73145198822021
-1.31948244571686 9.03615283966064
-4.04686737060547 8.54074668884277
-6.3112006187439 6.41672563552856
-7.16494035720825 9.06784057617188
-5.53395986557007 3.40688610076904
-8.71909236907959 4.22257280349731
-4.77681827545166 6.0281400680542
-7.22299480438232 6.59777545928955
-5.22448539733887 4.42596435546875
-8.83343410491943 9.82986927032471
-9.93105411529541 0.640012145042419
-6.98735904693604 5.93107652664185
-8.14185619354248 5.78364944458008
-8.17317485809326 4.38779020309448
-7.09560108184814 6.84600353240967
-7.78133869171143 7.14869356155396
-7.90268993377686 6.31552648544312
-8.72375297546387 2.37285375595093
-7.39777946472168 7.49100112915039
-8.19810581207275 5.83339071273804
-8.40609169006348 7.36664056777954
-7.74105358123779 6.90516805648804
-5.5291953086853 4.6261134147644
-7.47869539260864 8.7728214263916
-9.34060382843018 10.8410615921021
-4.39195108413696 6.70647811889648
-8.78552532196045 4.36585092544556
-8.21243000030518 4.71684169769287
-9.78622341156006 6.78556251525879
-8.78644847869873 9.23755645751953
-8.14401721954346 6.06794691085815
-5.59789752960205 6.92703819274902
-7.04487752914429 7.55314111709595
-6.71762657165527 13.4528427124023
-7.66404724121094 6.27840423583984
-9.91817474365234 11.0586843490601
-9.57677459716797 9.63818645477295
-4.27045822143555 8.27319240570068
-6.56070613861084 6.54560232162476
-5.73215103149414 13.8850469589233
-6.23874855041504 15.2504711151123
-5.70913696289062 13.4251089096069
-9.18991851806641 12.2667360305786
-4.57498788833618 8.91938400268555
-7.8039608001709 5.93117475509644
-5.01625633239746 8.9303617477417
-1.73497033119202 13.403000831604
-1.17144417762756 8.5598258972168
-2.69061470031738 10.8655891418457
-4.88282442092896 13.033127784729
-2.54999995231628 8.90339279174805
-4.244469165802 8.12156867980957
-1.58209109306335 9.50010013580322
-6.58565235137939 11.534818649292
-2.06166172027588 9.24123859405518
-5.85609817504883 17.3759822845459
-6.25538873672485 9.01325798034668
-6.20532083511353 10.9753923416138
-3.08280253410339 11.5988988876343
-4.40173959732056 16.9153480529785
-5.89180707931519 10.6051359176636
-5.45329284667969 12.4438209533691
-4.93183946609497 13.6122636795044
-8.28135395050049 7.52633953094482
-6.60557794570923 12.9953107833862
-8.09447288513184 15.9288749694824
-8.59014797210693 17.5602149963379
-5.35158252716064 10.1524972915649
-8.47138500213623 12.598726272583
-5.07168960571289 10.7150869369507
-3.40876817703247 10.874719619751
-0.929664075374603 15.2223329544067
-2.64145708084106 11.7062044143677
-2.81355476379395 12.553035736084
-3.96497201919556 18.8089809417725
-2.47495031356812 13.8518705368042
-1.63565647602081 7.01470708847046
-0.784844577312469 15.2754335403442
-3.43211889266968 10.1869611740112
-0.348393321037292 10.3059749603271
-1.01765918731689 2.28438353538513
-2.33480644226074 14.1791372299194
-0.477478444576263 8.50945472717285
-4.90951538085938 9.78614616394043
-4.63792848587036 4.63757038116455
-8.03169441223145 4.79810476303101
-8.01436042785645 4.6051344871521
-7.62451124191284 6.3879771232605
-8.54017734527588 5.38054704666138
-12.46875 7.72395801544189
-11.1280860900879 7.58271884918213
-7.63964319229126 4.64858722686768
-10.6358270645142 -3.32115769386292
-8.81622695922852 -3.54555106163025
-10.1491651535034 -3.84508681297302
-7.6143684387207 2.72744965553284
-10.3198080062866 7.2206883430481
-10.3007135391235 -2.35867476463318
-10.4491300582886 -4.29653453826904
-9.09811210632324 -6.08960437774658
-11.0936918258667 -1.35568737983704
-10.3063402175903 1.62745726108551
-6.67803907394409 1.29239809513092
-11.3933134078979 4.83274126052856
-9.02649116516113 2.13332772254944
-7.51299095153809 0.703279495239258
-8.93816184997559 -4.69775247573853
-6.80456447601318 -4.77403783798218
-7.32406949996948 1.23274648189545
-8.83243370056152 -0.491889864206314
-6.9087700843811 -0.236968487501144
-6.4032883644104 0.917214632034302
-10.8113555908203 -4.14246702194214
-11.9471998214722 -2.003986120224
-10.7736759185791 -6.26385116577148
-11.2944469451904 -3.79402732849121
-9.92336082458496 -5.81432962417603
-10.9370727539062 -6.67491769790649
-12.4951229095459 -5.07931661605835
-9.76529026031494 -0.631680846214294
-10.1658735275269 4.05784511566162
-11.5230007171631 -1.89125168323517
-11.3718242645264 -1.22415721416473
-11.4513740539551 0.677591919898987
-6.99519443511963 -3.63509917259216
-7.47130012512207 -5.89313507080078
-8.92937660217285 0.590097427368164
-11.7041301727295 -2.28454065322876
-11.0771589279175 -2.68491220474243
-6.94330310821533 -3.44959735870361
-8.00081920623779 -5.57104063034058
-8.54282569885254 -3.20920372009277
-8.72139549255371 -4.04437637329102
-12.3392686843872 -2.53979229927063
-8.90367317199707 -1.37568211555481
-10.3278226852417 -6.20586585998535
-10.3747081756592 -4.30262231826782
-12.0746307373047 -5.8382568359375
-12.1049280166626 -4.91566228866577
-13.0754690170288 -2.36057710647583
-10.9731321334839 -2.6714231967926
-9.42740345001221 -5.38632154464722
-10.4794569015503 -5.79657983779907
-10.8327178955078 -5.56398725509644
-8.90995025634766 -2.60399436950684
-13.8401432037354 -1.06061112880707
-10.3233308792114 -4.50057172775269
-8.44052791595459 -2.87501263618469
-11.1329927444458 0.87760066986084
-11.5234985351562 -2.04178643226624
-10.6125402450562 -4.41405153274536
-10.7926340103149 -0.728972017765045
-8.83396148681641 -1.36997413635254
};
\addlegendentry{\small B2\_b2}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1.0pt]
table{%
x  y
2.49626350402832 8.28889846801758
3.52502059936523 10.0691776275635
4.00996351242065 9.02606010437012
2.20390677452087 3.14046192169189
2.313960313797 3.23561906814575
1.17420673370361 3.00133347511292
4.18105411529541 5.33307933807373
1.75435793399811 4.54003524780273
0.378520429134369 2.19881510734558
2.99602627754211 1.85084235668182
-0.67656946182251 1.49318754673004
-3.33979320526123 6.75188112258911
1.05122089385986 8.27794933319092
-0.195219025015831 2.82819938659668
-1.919358253479 5.78985166549683
-4.30032539367676 11.3572025299072
1.04264855384827 5.92776441574097
2.75240731239319 -1.48472392559052
1.70935964584351 2.84702897071838
1.20036280155182 6.66503095626831
2.64501428604126 3.80251264572144
-2.26926279067993 8.07038593292236
4.13634347915649 6.97078514099121
1.9849089384079 2.87375473976135
2.46736145019531 4.57174921035767
1.69050753116608 1.75536298751831
0.474578529596329 5.95973062515259
1.33767807483673 8.43131637573242
2.45438766479492 3.08996868133545
-0.303678005933762 6.94955492019653
0.0890281200408936 5.66500949859619
-0.329123586416245 5.14936542510986
1.15575242042542 7.75049066543579
2.54927587509155 5.62850904464722
3.02169322967529 4.82752180099487
0.255829781293869 6.19123554229736
0.169607073068619 4.58429098129272
0.790768265724182 6.30388975143433
3.08934092521667 9.0560941696167
1.90079033374786 8.75561618804932
2.03709650039673 3.34563708305359
2.62054228782654 5.43044376373291
0.326414227485657 3.11290097236633
-1.8732031583786 11.3727340698242
0.815421223640442 5.30928134918213
-1.02923583984375 8.62420082092285
2.5990104675293 4.91497230529785
0.209794566035271 8.44597625732422
1.55941939353943 5.18741989135742
2.77668738365173 6.53821229934692
1.02431845664978 8.36705589294434
-0.847004890441895 8.27844715118408
-1.4094603061676 9.48513603210449
-1.55105865001678 3.41897678375244
3.5824875831604 1.05908727645874
2.30173563957214 -0.144240140914917
-1.19728934764862 2.95489716529846
-0.355549484491348 1.14911282062531
1.26172590255737 0.0407544635236263
1.09271204471588 2.94636392593384
0.231298416852951 5.45840930938721
1.82175850868225 6.1839427947998
0.60764479637146 4.60887861251831
-1.0456554889679 3.3149938583374
1.84404742717743 4.96370649337769
-2.36274433135986 5.20572280883789
-1.31595134735107 2.8273298740387
2.63756442070007 1.41752111911774
1.70973217487335 4.76192712783813
-1.39766955375671 6.78086137771606
0.932687878608704 9.10292625427246
-4.08636283874512 6.1704888343811
-3.9364607334137 9.36341094970703
-1.9386819601059 3.79065012931824
-2.21284532546997 2.72958302497864
2.38079142570496 5.27971792221069
1.01022100448608 5.86331939697266
0.50545746088028 7.57755994796753
-0.847810506820679 5.93431091308594
-1.47772431373596 5.31666326522827
-0.0610099360346794 3.89072632789612
0.544363558292389 1.71877014636993
-1.65628159046173 10.7594432830811
2.11396431922913 3.39881086349487
1.51549243927002 8.6841402053833
1.02842736244202 4.96054553985596
2.72140169143677 3.49822306632996
0.925799489021301 1.26869440078735
1.70877611637115 2.12529587745667
0.770994424819946 6.48775482177734
-1.49026608467102 5.321702003479
-0.0202023945748806 2.11714458465576
2.33028244972229 6.33048725128174
0.809284389019012 2.31142640113831
-0.0395695976912975 5.98953008651733
-1.53879082202911 9.4407844543457
1.02731037139893 1.35933613777161
-0.91118186712265 5.97268724441528
3.05247926712036 5.09114646911621
1.76611256599426 3.73392343521118
0.278585314750671 4.51294612884521
2.84691858291626 6.70087337493896
3.22517609596252 3.39052534103394
3.48948192596436 4.24693155288696
2.26577568054199 8.12322330474854
0.556869685649872 7.73170518875122
2.22548270225525 7.71553659439087
-0.291426807641983 5.90485000610352
1.01865816116333 11.5217046737671
-0.192050948739052 5.38235998153687
0.460018336772919 4.86436033248901
-0.260963916778564 6.20997190475464
0.496199280023575 3.35221457481384
-3.44462609291077 4.99082136154175
-3.77982997894287 5.66250944137573
-1.47384333610535 7.45153141021729
-0.0337028466165066 7.51075506210327
-1.0206458568573 10.6172790527344
-5.46618461608887 4.42319536209106
0.886522471904755 4.88578939437866
1.99116957187653 10.3198289871216
-0.580301344394684 11.4398965835571
-1.33408558368683 8.76195335388184
-4.31561422348022 9.06916522979736
-3.72692084312439 7.10161256790161
-4.34972381591797 5.12460565567017
-0.607726156711578 3.43747854232788
-2.1256377696991 5.71516275405884
-4.63085460662842 9.14795398712158
-4.71171903610229 8.16747093200684
-4.14014053344727 6.39557981491089
-2.75992274284363 6.93006324768066
-3.30861067771912 6.46081590652466
-4.83493661880493 5.29732275009155
-0.555584490299225 5.32369995117188
-4.5286545753479 6.49758005142212
-3.14337086677551 3.8909170627594
0.0272658374160528 5.76850128173828
1.49122560024261 0.393295735120773
0.12935297191143 0.266210824251175
-0.889062166213989 1.0819491147995
0.49760690331459 4.50088691711426
0.800645589828491 4.89546251296997
2.44946908950806 6.00582504272461
2.45616674423218 3.98842477798462
1.7142505645752 5.38740825653076
-2.51940393447876 8.64125919342041
-0.594649851322174 11.3404178619385
-1.54505050182343 9.1723690032959
-1.23361158370972 12.1267967224121
-6.2755970954895 8.72670269012451
-4.25172472000122 11.6378221511841
-2.14453291893005 8.95448112487793
-4.4982008934021 9.70471477508545
-3.02424597740173 10.7089414596558
-4.61365985870361 14.0392398834229
-4.96663951873779 14.4624719619751
-4.56298637390137 7.16024541854858
-4.88237905502319 11.1246385574341
-5.99403047561646 12.2420024871826
-4.43918752670288 11.8052787780762
-5.02853727340698 15.4357175827026
-4.499924659729 8.45326614379883
-3.61622953414917 8.42030143737793
-4.86414337158203 8.36769962310791
-1.75493800640106 0.628467619419098
-3.00699925422668 9.06403255462646
-0.669852256774902 10.0824680328369
-6.00614738464355 7.72763967514038
-0.46842747926712 7.0819935798645
-3.05934238433838 12.0932445526123
-1.88663303852081 7.01309537887573
0.675821244716644 5.7894139289856
0.547211825847626 6.97821426391602
-2.3747341632843 0.709395706653595
-3.28037071228027 9.6572093963623
-3.70855808258057 8.91045665740967
-4.86186647415161 4.86440896987915
-1.71721291542053 13.7375144958496
-3.3386538028717 9.63280582427979
-1.86280846595764 4.869309425354
-2.04646039009094 6.10018253326416
-3.96525716781616 5.21678876876831
-7.76469755172729 4.60648536682129
-6.35004377365112 1.7573858499527
0.07598876953125 6.486656665802
0.116948701441288 8.78485107421875
1.15179085731506 11.9639406204224
-0.368501365184784 8.29979419708252
-5.37411880493164 6.74522542953491
-6.97259759902954 6.50673246383667
-7.07734489440918 7.70603132247925
-5.35153388977051 6.85907125473022
-5.05507612228394 8.40819072723389
-4.31918716430664 2.96436285972595
-4.49028301239014 2.70697736740112
-5.23446750640869 1.87466549873352
-3.62502646446228 6.68994283676147
-4.41792440414429 4.24628829956055
-5.73914432525635 1.96721458435059
-3.82879042625427 3.31660723686218
-2.36889266967773 0.914601802825928
-5.93640232086182 0.903248965740204
-5.1011962890625 0.0546204820275307
-4.15791654586792 1.89831590652466
-3.0291850566864 -0.115498915314674
-7.52413368225098 3.18308258056641
-4.08471345901489 8.91174030303955
-3.32695603370667 5.91128587722778
-2.2643575668335 3.8358952999115
0.147800400853157 -6.89413499832153
-0.526385903358459 -5.71247482299805
-0.0361393429338932 -10.1920909881592
0.731148958206177 -7.76577472686768
-2.27408719062805 -8.59163570404053
0.73852127790451 -10.6305179595947
0.740943133831024 -9.06258869171143
-1.40995705127716 -9.6992712020874
-1.59886145591736 -7.74652433395386
0.0674073696136475 -7.46036243438721
1.755744099617 -4.01076507568359
0.216320738196373 -5.63773822784424
2.98312997817993 -9.4191951751709
-0.873742461204529 -5.12152433395386
-1.29152345657349 -7.51469469070435
-0.282198905944824 -7.16724872589111
-1.88404309749603 -7.12009572982788
0.357574135065079 -5.04560518264771
-1.68188548088074 -4.93388700485229
-5.10848045349121 -6.81481790542603
-1.96044385433197 -9.67570209503174
-3.73355984687805 -5.77998399734497
-3.07698750495911 -3.730064868927
-2.60955882072449 -3.32884502410889
2.12082982063293 -6.33951139450073
0.651719808578491 -3.92085480690002
0.128505513072014 -2.76542282104492
-2.48331665992737 -4.40254020690918
-2.35804033279419 -11.1242475509644
-0.512109458446503 -4.37724113464355
-0.328176736831665 -5.3926305770874
1.60595154762268 -6.14843797683716
-0.876933038234711 -3.41871166229248
-0.698352873325348 -4.8487663269043
4.25794696807861 -4.23775100708008
1.55143868923187 0.460608184337616
4.18460369110107 -3.82558989524841
0.958924949169159 -3.28834080696106
0.640381276607513 -0.681937336921692
3.01940703392029 -1.21188867092133
};
\addlegendentry{\small A2\_b2}

\nextgroupplot[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={$c_{1}$},
xmin=-0.138290141150355, xmax=1.77932105623186,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$c_{2}$},
title = {(c)},
title style={yshift=-0.2cm},
ymin=-16.8184774279594, ymax=1.8718123793602,
ytick style={color=black}
]

\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks, mark size=1.0pt
]
table{%
x  y
0.0711244344711304 -3.79841423034668
0.883483529090881 -6.81311702728271
0.703220129013062 -8.41256999969482
0.884015142917633 -7.77117347717285
0.805429935455322 -7.43398523330688
0.958775877952576 -9.24227523803711
0.78547865152359 -7.49693918228149
0.880120277404785 -9.13020610809326
0.952338874340057 -8.90137004852295
0.913227081298828 -8.79917240142822
0.660253167152405 -8.43092155456543
0.84852659702301 -7.75199413299561
0.97238552570343 -7.7282862663269
0.819405198097229 -7.8902850151062
0.643119215965271 -7.73178482055664
0.742980003356934 -9.18484783172607
0.850458562374115 -9.90990161895752
0.8770951628685 -8.69030380249023
0.727680325508118 -6.70804834365845
0.825194597244263 -8.98379898071289
1.18441140651703 -9.23825168609619
0.767525374889374 -8.71247100830078
1.28869187831879 -9.29207801818848
0.734977781772614 -8.09732055664062
0.966963350772858 -8.13720798492432
0.849404513835907 -8.07871532440186
1.08337235450745 -9.70481395721436
0.804563879966736 -8.28028964996338
0.959557950496674 -9.34683704376221
0.761272251605988 -9.49198055267334
0.790449440479279 -8.99999618530273
0.913551807403564 -8.2764949798584
0.969746172428131 -7.6942720413208
1.12612342834473 -10.1526174545288
1.21495187282562 -9.70172023773193
1.17976820468903 -9.0878963470459
0.670679926872253 -8.69953346252441
1.01788663864136 -8.74526596069336
0.991629004478455 -10.0717449188232
1.10532104969025 -8.78241634368896
1.07378995418549 -7.50991868972778
0.983863413333893 -6.71705865859985
1.08553051948547 -7.98095941543579
1.05686283111572 -9.00662899017334
1.01745641231537 -7.48751354217529
0.504723787307739 -5.57319164276123
0.572340190410614 -6.42492866516113
1.16745090484619 -8.0485954284668
1.18283271789551 -9.07038593292236
0.877340376377106 -6.68353939056396
0.684357881546021 -7.34853744506836
0.768911838531494 -6.85542297363281
1.40056812763214 -9.67680549621582
0.914539754390717 -10.3994045257568
1.05675899982452 -9.13203620910645
0.771147191524506 -8.6771821975708
0.988732933998108 -10.5450029373169
1.10875344276428 -9.57888603210449
0.781763434410095 -9.73982620239258
1.0548769235611 -10.2681150436401
1.07544994354248 -10.8907413482666
1.21246373653412 -11.0732002258301
1.15876030921936 -8.72598934173584
1.26270747184753 -10.6003522872925
0.887839674949646 -7.75600624084473
0.802839875221252 -9.14233779907227
0.869059443473816 -9.66796779632568
1.04384958744049 -9.64899635314941
0.937836229801178 -10.2313032150269
0.892901182174683 -8.15469741821289
0.834032833576202 -9.55904960632324
1.00206208229065 -9.43037128448486
0.887782275676727 -10.3250360488892
0.66875433921814 -9.54544639587402
1.29934656620026 -10.0253963470459
0.949600398540497 -10.041543006897
0.691028356552124 -9.74122714996338
1.20361971855164 -10.3767929077148
1.19725823402405 -9.49138832092285
1.05313169956207 -9.28110218048096
0.956081867218018 -7.90919971466064
0.890963971614838 -7.42437553405762
1.08725762367249 -9.9243860244751
0.624538064002991 -9.8106861114502
0.623591780662537 -9.36660099029541
0.783291041851044 -10.3728914260864
1.18369960784912 -8.33882713317871
1.17071712017059 -8.08941650390625
0.941126346588135 -7.94082546234131
0.96808534860611 -8.8026762008667
0.755204498767853 -6.40537309646606
0.58155745267868 -4.26439714431763
0.99215841293335 -8.56446075439453
0.916227042675018 -6.5127649307251
0.753781139850616 -5.25642871856689
1.29206156730652 -10.1799907684326
1.32344627380371 -10.5096368789673
0.572065234184265 -7.11081504821777
1.08211374282837 -8.4911060333252
0.737917184829712 -7.22267913818359
0.961196780204773 -8.44285583496094
1.25626945495605 -8.19225883483887
0.168519333004951 -4.43375205993652
0.816903948783875 -7.98146963119507
0.671582937240601 -8.06564426422119
1.13427817821503 -7.69641065597534
0.650332272052765 -6.15766382217407
0.873056948184967 -6.15676403045654
0.767543971538544 -5.86267185211182
0.564931869506836 -4.46630239486694
-0.0263303089886904 -3.78062963485718
0.413147956132889 -5.69462299346924
0.707609534263611 -8.25864124298096
1.03776586055756 -6.81729078292847
0.885458946228027 -7.05894994735718
0.995588302612305 -6.99625444412231
1.20109629631042 -7.62800598144531
1.13942217826843 -6.72114562988281
0.914198100566864 -6.75891494750977
0.755342423915863 -8.3920841217041
0.885719776153564 -7.50427770614624
1.07051599025726 -7.34809827804565
0.6610267162323 -7.64253759384155
0.576793491840363 -7.23396968841553
0.764923393726349 -7.4993109703064
1.00113236904144 -4.45522165298462
0.662635684013367 -6.5982551574707
0.341883212327957 -5.45843124389648
0.707756221294403 -4.639084815979
0.953110575675964 -6.12189149856567
0.64898681640625 -5.0026593208313
0.767494022846222 -7.99751901626587
0.800147950649261 -6.66116905212402
0.849942326545715 -5.77575922012329
0.806788384914398 -5.83758497238159
0.914030253887177 -6.92290496826172
1.12127101421356 -7.68606758117676
0.60592794418335 -6.025146484375
0.777952432632446 -7.3510365486145
0.549375832080841 -7.89165735244751
0.924177467823029 -6.84753561019897
0.708018064498901 -6.78329133987427
0.778690993785858 -7.82910108566284
1.46721434593201 -8.06438064575195
1.18540251255035 -8.23068141937256
1.08788788318634 -6.14823961257935
0.861648976802826 -7.79446744918823
1.27441096305847 -8.6370267868042
1.06372392177582 -8.27104091644287
0.768869996070862 -7.79229927062988
0.904950082302094 -5.96270942687988
0.973974645137787 -6.17387008666992
1.09949433803558 -7.13619947433472
1.02995991706848 -7.13139152526855
1.36731696128845 -8.75336074829102
0.950025141239166 -7.08025455474854
0.896337330341339 -6.93168640136719
1.08088266849518 -7.28737354278564
0.877932488918304 -7.43533325195312
0.929717361927032 -5.86107158660889
0.937282919883728 -7.40864038467407
1.09893798828125 -7.16317319869995
0.9776811003685 -7.59603071212769
0.985628128051758 -7.71476268768311
1.43160903453827 -8.71119689941406
0.927266299724579 -6.5926251411438
1.11226904392242 -4.74783229827881
0.989098846912384 -7.57706546783447
1.34496080875397 -7.58090257644653
1.25927877426147 -8.45370674133301
0.948702275753021 -7.38729572296143
1.07305240631104 -7.09114789962769
1.30044722557068 -8.44621562957764
1.38689875602722 -8.95498275756836
1.37433099746704 -10.1754550933838
1.36790823936462 -8.42368316650391
1.2658816576004 -7.15295839309692
1.17813670635223 -8.60353469848633
1.07968592643738 -7.15632152557373
1.13630568981171 -9.17418098449707
1.29776966571808 -9.3091459274292
0.955554187297821 -7.53288459777832
1.00127255916595 -6.57688665390015
1.00776422023773 -7.04643869400024
0.809519469738007 -7.47792387008667
0.885649025440216 -7.72937059402466
0.981844007968903 -5.79448223114014
0.91292816400528 -4.963294506073
0.931607604026794 -6.65005350112915
1.02852582931519 -6.08092927932739
0.922032535076141 -5.52110433578491
0.959495842456818 -4.46330261230469
0.896873652935028 -6.68900489807129
1.12091755867004 -6.29340553283691
1.07230257987976 -6.87648725509644
1.02678048610687 -5.38171434402466
0.868523895740509 -4.87605571746826
0.848984181880951 -5.33080101013184
0.938726603984833 -4.0754451751709
0.97245866060257 -5.36739778518677
1.0512193441391 -5.23838233947754
1.10459923744202 -4.44802045822144
0.74835205078125 -4.86669588088989
0.886880934238434 -3.55111956596375
0.72325998544693 -2.55709409713745
0.850574672222137 -2.85041952133179
1.16973567008972 -4.66705799102783
1.07585775852203 -5.51053857803345
1.09764063358307 -6.40453910827637
0.886704206466675 -4.09696531295776
1.1165189743042 -6.20178985595703
0.981469571590424 -6.50237798690796
0.645760118961334 -5.32183885574341
0.868611991405487 -6.99905776977539
0.776420593261719 -4.91516399383545
0.649702548980713 -5.0838885307312
0.963381111621857 -6.32821130752563
0.686501562595367 -4.30852222442627
0.741077244281769 -4.59226369857788
0.677516460418701 -4.90061092376709
0.770002841949463 -5.21005153656006
0.484594613313675 -4.44851732254028
0.376500129699707 -2.54512810707092
0.943034291267395 -5.43119716644287
0.964163064956665 -5.92670488357544
0.760634064674377 -4.8864164352417
0.785209357738495 -3.23093962669373
0.351072520017624 -4.04975175857544
0.525604486465454 -4.59445333480835
0.561579525470734 -4.47853374481201
0.962598145008087 -5.39223909378052
0.787455856800079 -4.22092580795288
0.765764772891998 -3.80020236968994
0.702158272266388 -3.64073181152344
0.910068809986115 -5.94278335571289
0.766833364963531 -6.05996179580688
0.993103921413422 -6.476478099823
0.927845776081085 -6.05274438858032
0.902790725231171 -5.42309188842773
0.932414829730988 -4.79220247268677
0.819468438625336 -5.17388772964478
0.713700711727142 -3.86249351501465
0.61218786239624 -3.84110999107361
0.617914736270905 -4.41298007965088
0.825261235237122 -5.10592079162598
0.431639075279236 -1.52315139770508
0.620723605155945 1.02225375175476
0.608370840549469 -1.16401314735413
0.762787938117981 -3.04467129707336
0.771677553653717 -4.71748304367065
0.445691168308258 -6.99561595916748
1.11517012119293 -9.84503078460693
1.3933253288269 -10.453498840332
0.926744520664215 -11.9626703262329
0.453281372785568 -10.2255916595459
1.05749642848969 -11.2563781738281
1.01088500022888 -11.6596765518188
0.603686213493347 -12.0571966171265
0.918091297149658 -12.8737869262695
1.05172765254974 -12.7246017456055
0.579600274562836 -9.41493988037109
0.540554702281952 -9.46470165252686
0.947930693626404 -10.961085319519
0.40597477555275 -11.613920211792
0.345025479793549 -10.188681602478
0.217116475105286 -10.3550844192505
0.639908850193024 -10.8481769561768
0.62632817029953 -11.4518642425537
0.804523766040802 -10.5259962081909
0.856894612312317 -11.0903129577637
0.847826540470123 -11.2012395858765
0.508082687854767 -10.5176992416382
0.548723220825195 -8.5950231552124
0.80946546792984 -9.61557006835938
0.436358869075775 -8.45202159881592
0.94682240486145 -11.0061559677124
1.28883826732635 -11.3805713653564
0.550118505954742 -9.54626178741455
0.299838960170746 -8.09163856506348
0.396072030067444 -9.33051586151123
0.659142315387726 -10.4057312011719
0.853822946548462 -10.279354095459
0.712546229362488 -9.43265819549561
0.796507000923157 -10.5382165908813
0.763645350933075 -11.458758354187
0.897251009941101 -11.0640716552734
0.820747792720795 -9.48986434936523
0.904941082000732 -10.0502376556396
1.13514959812164 -11.5554227828979
0.749429643154144 -8.25586891174316
0.519327700138092 -7.90450811386108
0.462990015745163 -5.23550176620483
0.787126541137695 -7.86100435256958
1.03279423713684 -8.37342739105225
0.753180980682373 -6.56470155715942
0.472832679748535 -6.00611591339111
1.0025794506073 -10.3080539703369
1.03980839252472 -8.65736103057861
1.0855964422226 -9.75797080993652
0.863512516021729 -7.54313611984253
1.23689603805542 -10.8236875534058
1.22804927825928 -11.8653926849365
1.3612654209137 -10.5920553207397
1.08333742618561 -10.8310022354126
1.16190266609192 -10.4506483078003
0.86578506231308 -8.69011783599854
1.39246344566345 -12.0963802337646
0.919693470001221 -10.9879789352417
0.845623314380646 -10.6082038879395
0.767946600914001 -10.8663778305054
0.839153647422791 -9.56045341491699
1.18766915798187 -11.866584777832
0.999316513538361 -9.94319248199463
0.998445689678192 -10.0454702377319
0.572917699813843 -9.21844100952148
0.805361330509186 -8.88612461090088
1.66982841491699 -14.6386089324951
0.762237906455994 -13.7873277664185
0.822870433330536 -10.9313173294067
0.94290679693222 -10.2547578811646
1.15418350696564 -10.1246738433838
1.27240765094757 -10.6431303024292
1.23284232616425 -11.0676984786987
1.21322822570801 -10.9947309494019
1.51680088043213 -10.5022811889648
1.22392725944519 -11.3687725067139
0.884463965892792 -12.0336465835571
1.28705143928528 -12.0497484207153
1.10513162612915 -14.1333665847778
0.918692350387573 -11.9970407485962
1.00061058998108 -11.8323249816895
1.20512044429779 -11.2107791900635
1.00489294528961 -11.6017408370972
1.14775407314301 -13.390736579895
1.06363654136658 -11.9150266647339
1.10268366336823 -12.4649038314819
0.941174149513245 -10.6605978012085
0.921367704868317 -9.76879024505615
1.00899577140808 -12.558277130127
1.15869128704071 -10.862907409668
0.322986513376236 -6.9711709022522
0.766583800315857 -7.28591346740723
0.879346966743469 -10.6151075363159
0.677561044692993 -10.3367309570312
1.34767866134644 -11.6461896896362
0.884334981441498 -11.9909496307373
1.09272456169128 -12.9964275360107
0.836841940879822 -11.0674047470093
1.34928548336029 -11.5901412963867
1.22598838806152 -10.4394855499268
1.0546361207962 -11.1562347412109
0.974212169647217 -9.06186485290527
0.629364669322968 -8.01257801055908
1.06006503105164 -11.3120450973511
1.14280867576599 -9.18868160247803
0.606805443763733 -8.87099647521973
1.1565580368042 -9.51175594329834
0.819950461387634 -9.33651256561279
0.56685608625412 -8.15993404388428
0.48670107126236 -7.27154207229614
0.475777089595795 -7.87878704071045
0.620944976806641 -8.75293922424316
0.875800907611847 -10.7217330932617
0.703577160835266 -9.09357070922852
0.935239255428314 -10.1403026580811
0.819625735282898 -10.2893486022949
0.695724785327911 -8.51003551483154
0.718491494655609 -8.70317554473877
0.914357006549835 -9.61510753631592
0.419493198394775 -8.48835945129395
0.680850863456726 -9.65078067779541
0.783183336257935 -9.67830657958984
0.398898422718048 -10.4387235641479
1.02053141593933 -10.2401132583618
0.896418988704681 -8.61800289154053
0.680147707462311 -8.24012184143066
0.477429896593094 -8.64286136627197
0.596099197864532 -8.93563652038574
0.55117130279541 -7.99440002441406
0.553986489772797 -7.89524030685425
0.615475237369537 -8.36880397796631
0.755848288536072 -9.02474212646484
1.05450546741486 -9.47873020172119
0.617808699607849 -6.66560935974121
0.602702617645264 -8.77762508392334
0.927814602851868 -9.01667785644531
0.718302369117737 -8.56270980834961
0.447769403457642 -8.72427749633789
0.756289601325989 -8.57399940490723
1.22072017192841 -11.1319532394409
0.595896899700165 -8.33565425872803
0.388633549213409 -8.36843109130859
0.920363187789917 -9.67690181732178
1.00333213806152 -11.3680334091187
0.538016676902771 -9.84946346282959
0.461616337299347 -8.81203365325928
1.1581015586853 -8.40344429016113
0.962463796138763 -10.2425899505615
1.46445918083191 -9.89155006408691
1.10238778591156 -9.25709629058838
0.773767530918121 -9.39062404632568
0.969600915908813 -9.13230800628662
0.709028959274292 -9.56194019317627
1.0067138671875 -8.59805297851562
0.986303150653839 -7.38613796234131
1.0446720123291 -10.0920324325562
0.916874706745148 -9.22967529296875
0.869868457317352 -8.26143074035645
0.416972637176514 -7.1212158203125
0.301745027303696 -6.39476442337036
0.968659102916718 -8.06586647033691
0.882235825061798 -8.96072006225586
0.477707713842392 -8.80314826965332
1.19076788425446 -10.625020980835
0.948724746704102 -8.24925804138184
0.938283801078796 -9.76253223419189
0.926502287387848 -8.59078407287598
0.878312885761261 -9.78764820098877
1.25466215610504 -10.3295822143555
0.961159586906433 -9.47087383270264
0.970334768295288 -11.0542602539062
1.29318141937256 -11.2837333679199
0.934660494327545 -9.96162986755371
0.916964590549469 -9.10383224487305
1.13055908679962 -10.8861055374146
1.02086126804352 -10.2500095367432
1.22744810581207 -10.55189037323
0.754962563514709 -10.4444646835327
1.19257187843323 -10.3345222473145
0.727640092372894 -10.1338777542114
1.17269742488861 -12.0232858657837
0.871189177036285 -10.5677404403687
0.526172757148743 -7.97283267974854
0.942637085914612 -10.1996173858643
0.685298085212708 -9.91005039215088
0.761441051959991 -9.29367923736572
0.672011494636536 -9.1566276550293
1.01197326183319 -10.0907678604126
0.612036168575287 -9.44632720947266
0.645518004894257 -5.88136100769043
0.715355694293976 -5.87850093841553
0.799726128578186 -6.08176612854004
0.741586327552795 -6.96061182022095
0.887424409389496 -7.39548873901367
0.747196197509766 -8.60885238647461
0.514375686645508 -4.80536556243896
0.491013556718826 -5.42174959182739
0.632362425327301 -6.90917348861694
0.695443630218506 -6.91940593719482
0.808876931667328 -6.45284080505371
0.554832100868225 -7.85929489135742
0.733861446380615 -4.97084379196167
0.838785707950592 -6.27045869827271
0.746968269348145 -6.32918548583984
0.583915591239929 -5.0962929725647
0.387521594762802 -3.75988507270813
0.349527209997177 -5.77143287658691
0.722757160663605 -7.12167692184448
0.561290144920349 -8.81369400024414
0.540461957454681 -6.34469509124756
0.580488741397858 -7.26513767242432
0.379222720861435 -5.3814549446106
0.576660096645355 -5.8868932723999
0.606480419635773 -4.80172061920166
0.789374470710754 -8.37508296966553
0.50260192155838 -5.51591539382935
0.431632369756699 -5.6485161781311
0.279135465621948 -4.5438756942749
0.481012761592865 -7.30360841751099
0.396906942129135 -6.7777271270752
0.38749423623085 -6.96290063858032
0.427562087774277 -5.78019142150879
0.357072949409485 -4.09652280807495
0.708371639251709 -7.50374984741211
0.202188923954964 -4.7682523727417
0.438761681318283 -4.16968679428101
0.193690598011017 -4.9038987159729
0.676082789897919 -7.165198802948
0.767556250095367 -6.00791311264038
0.275568246841431 -6.25408124923706
0.828082621097565 -7.36495494842529
0.612798869609833 -5.2742977142334
0.332686305046082 -6.03691101074219
0.333368450403214 -7.23694562911987
0.444600105285645 -5.46257495880127
0.40685185790062 -5.43675565719604
0.106540977954865 -5.84412097930908
0.622201085090637 -4.8740348815918
0.476402789354324 -4.60067796707153
0.392674714326859 -5.2979097366333
0.354826956987381 -6.20503807067871
0.36291891336441 -4.85684585571289
0.786916792392731 -6.88420391082764
0.137425735592842 -5.71398687362671
0.697063982486725 -6.80009984970093
0.60742461681366 -4.82679128646851
0.26166558265686 -3.7903037071228
0.642458379268646 -5.18744850158691
0.669012069702148 -4.50225830078125
0.396316438913345 -6.04945087432861
};
\addlegendentry{\small H}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1.0pt]
table{%
x  y
1.34987008571625 -12.6150217056274
1.33951759338379 -14.7598505020142
0.773630082607269 -12.7600517272949
1.05899739265442 -13.3531112670898
0.875932455062866 -13.1759281158447
1.25035071372986 -12.4977340698242
1.03341603279114 -14.8407554626465
1.04932451248169 -12.9398813247681
0.716843664646149 -11.3840236663818
0.751181304454803 -10.5615425109863
1.11655223369598 -13.2070646286011
0.96908038854599 -13.3447256088257
1.26126158237457 -13.783392906189
0.890940606594086 -13.1997728347778
0.212483242154121 -10.8419303894043
0.99390435218811 -11.9580593109131
1.25127363204956 -13.2928380966187
0.961869597434998 -12.9874000549316
1.04023206233978 -14.3740015029907
0.788329482078552 -12.3599662780762
1.1599622964859 -14.6033229827881
1.22027409076691 -13.8239784240723
1.25019657611847 -14.1255130767822
1.33131980895996 -15.1616954803467
1.6921569108963 -15.0607604980469
0.887796401977539 -13.9736223220825
1.12776374816895 -12.732325553894
1.36328399181366 -13.1655797958374
1.13231539726257 -12.8817367553711
1.12781023979187 -13.9339904785156
1.05905854701996 -15.968918800354
1.46455383300781 -14.5096998214722
1.14333307743073 -13.0136995315552
1.24988055229187 -12.5746870040894
0.825936138629913 -12.4229583740234
0.900764167308807 -12.6843338012695
1.23039829730988 -13.6966209411621
1.08552443981171 -12.2551918029785
0.873414278030396 -11.6470746994019
0.988534808158875 -12.3654022216797
1.12403857707977 -12.9379482269287
1.49709641933441 -12.4479694366455
1.20064008235931 -12.3232345581055
0.939444065093994 -12.4125490188599
0.552663803100586 -10.2637758255005
0.803270757198334 -10.9662942886353
1.3120790719986 -14.235894203186
1.49206805229187 -13.6884689331055
0.771265387535095 -11.1258344650269
0.943111956119537 -11.8161516189575
0.851990580558777 -11.5473003387451
0.81806880235672 -11.5105381011963
1.39705908298492 -13.9991598129272
0.824276924133301 -8.66553974151611
0.945872366428375 -10.3431968688965
0.921052396297455 -12.3442182540894
1.23027336597443 -11.7774324417114
0.969854414463043 -12.7764759063721
0.945870935916901 -12.3928165435791
1.15625369548798 -12.320837020874
1.04485237598419 -12.1967144012451
1.11900770664215 -12.0337429046631
1.01307737827301 -12.6435232162476
0.8779376745224 -10.6233921051025
1.20927286148071 -11.696816444397
0.785781800746918 -9.53031253814697
0.708349168300629 -10.2961330413818
0.9104283452034 -11.2853498458862
1.03292179107666 -12.3692951202393
1.12289333343506 -12.3728933334351
0.715838074684143 -10.3305387496948
0.857977747917175 -9.79520893096924
0.784456193447113 -11.7476711273193
0.740264236927032 -9.4639835357666
0.932294487953186 -11.5701379776001
0.976207673549652 -11.8337211608887
0.855705499649048 -12.4304447174072
0.784126400947571 -11.6278114318848
0.689412355422974 -11.9274625778198
0.764068961143494 -11.9670829772949
1.11306500434875 -11.850414276123
0.98797994852066 -12.1337413787842
0.615605473518372 -12.7685842514038
0.422555267810822 -12.3560047149658
0.221182003617287 -11.7441473007202
0.902673244476318 -13.6795530319214
0.930301010608673 -11.7862920761108
0.748852849006653 -10.7286605834961
0.596379637718201 -11.1515836715698
0.664973616600037 -10.9425706863403
0.393095135688782 -9.95716857910156
0.932730317115784 -10.4567613601685
1.08048224449158 -12.4890460968018
0.66076385974884 -10.6954030990601
0.561968922615051 -11.4369382858276
0.604767143726349 -11.9017133712769
0.870691537857056 -11.6590242385864
1.05350983142853 -13.4748010635376
0.819693684577942 -11.9532175064087
0.629270672798157 -11.6985692977905
0.707831382751465 -10.8730869293213
1.05265557765961 -11.4226732254028
0.64268171787262 -11.2112150192261
0.698332846164703 -10.5164279937744
0.833309352397919 -11.1875610351562
0.808901906013489 -12.0988340377808
0.650205671787262 -12.3067598342896
0.843563914299011 -11.9018869400024
0.534883677959442 -10.8867025375366
0.56993842124939 -9.98358917236328
0.481507807970047 -11.1958274841309
0.601303696632385 -11.2318859100342
1.0551997423172 -14.3879518508911
1.31699657440186 -12.5361862182617
0.631551384925842 -11.9508619308472
1.06087827682495 -12.2271413803101
1.05882179737091 -12.3415584564209
0.786182701587677 -11.836688041687
0.749614298343658 -11.5642108917236
0.885043084621429 -11.4423351287842
0.534603536128998 -9.72311973571777
0.919169485569 -10.7546806335449
0.562188446521759 -10.8130035400391
0.982672572135925 -10.523904800415
1.02488231658936 -11.5800437927246
0.735361158847809 -10.7675037384033
0.820654034614563 -11.8290929794312
1.05171012878418 -11.1403331756592
0.608785271644592 -11.7489385604858
1.10841107368469 -11.5497283935547
0.794861495494843 -11.5873718261719
0.978083729743958 -12.939769744873
0.380558252334595 -11.6509742736816
0.55792236328125 -10.9204597473145
0.683858692646027 -10.5922794342041
1.2705944776535 -12.2181167602539
1.02169692516327 -10.6694965362549
0.519782662391663 -11.2572298049927
0.819481134414673 -12.0744304656982
1.1069610118866 -11.9905757904053
0.184121519327164 -11.6815805435181
0.482423663139343 -12.5375490188599
0.903858721256256 -12.3816318511963
1.15401685237885 -12.6204681396484
0.850142955780029 -12.8126573562622
0.749054312705994 -12.4655599594116
0.781289994716644 -12.577540397644
1.29661452770233 -13.464204788208
0.609138071537018 -12.9736375808716
1.00284826755524 -13.2074317932129
1.04300487041473 -13.9456148147583
1.06832551956177 -13.3787956237793
0.907753825187683 -14.1296815872192
1.2980809211731 -13.2691745758057
1.52161169052124 -14.765100479126
1.26685190200806 -13.5108890533447
0.708927273750305 -11.5043649673462
1.13486039638519 -13.1605339050293
1.37980222702026 -13.7364835739136
0.984204888343811 -12.7542600631714
1.33479976654053 -12.8102931976318
0.960481882095337 -12.4895000457764
1.03152596950531 -12.3344640731812
0.508446335792542 -13.1181917190552
0.758111119270325 -10.242094039917
0.634679794311523 -10.4611158370972
1.12171494960785 -10.9270000457764
0.888980329036713 -12.6357450485229
1.06354022026062 -13.0973348617554
1.346564412117 -13.8049755096436
0.85669732093811 -12.9749555587769
0.927414834499359 -13.7644720077515
1.14476799964905 -11.1773595809937
1.11742186546326 -14.6828517913818
1.65915083885193 -13.3691787719727
0.715570449829102 -10.1069192886353
1.12577509880066 -12.6023111343384
1.01694476604462 -12.8197898864746
0.843964397907257 -13.6754312515259
0.912663757801056 -13.253077507019
0.70538866519928 -13.3574228286743
0.980952203273773 -13.1160516738892
1.1389354467392 -12.6826858520508
0.635307192802429 -8.03762817382812
0.679232716560364 -7.42455053329468
0.940812706947327 -12.1425485610962
0.987651228904724 -11.8428611755371
1.16951012611389 -11.9036979675293
1.16187989711761 -12.1217851638794
1.14565420150757 -11.4958238601685
1.06855833530426 -10.9027137756348
1.26747715473175 -11.9390153884888
1.24691796302795 -11.2136192321777
1.34985864162445 -12.1356782913208
1.05464804172516 -11.1498575210571
0.732857584953308 -10.9428863525391
1.26152682304382 -12.6238880157471
1.14219546318054 -11.2814464569092
1.01957046985626 -11.5458631515503
1.17165434360504 -9.80008411407471
1.08537876605988 -10.6435642242432
1.03078818321228 -10.0336971282959
1.08852696418762 -11.2300586700439
0.825507283210754 -9.20974922180176
1.1893298625946 -9.98132514953613
0.581922769546509 -8.02463245391846
0.926091015338898 -9.62337493896484
0.808308660984039 -10.8096704483032
1.05200839042664 -11.6903858184814
0.884104013442993 -9.65167331695557
0.765942692756653 -9.04471588134766
0.973824560642242 -10.2512865066528
0.694701552391052 -9.83532428741455
0.82781994342804 -10.7964191436768
0.929697275161743 -10.3270473480225
0.994814455509186 -9.90599918365479
1.1312757730484 -10.4021949768066
0.739282608032227 -10.081919670105
1.17690706253052 -10.5119018554688
0.877435028553009 -10.7283544540405
0.780277490615845 -10.6614580154419
1.04965686798096 -11.6070003509521
0.652366876602173 -10.8249130249023
0.700037837028503 -10.8481874465942
0.668722331523895 -10.2322978973389
0.833188056945801 -10.6901998519897
0.804228961467743 -8.81946849822998
0.748929738998413 -8.16041851043701
0.868786454200745 -8.12931823730469
0.562347888946533 -9.14311504364014
0.853988707065582 -7.80593490600586
1.32772696018219 -9.90678596496582
0.976746916770935 -7.61762523651123
0.920314490795135 -7.12873649597168
0.586648106575012 -8.64604091644287
0.804118812084198 -10.4849376678467
0.622773766517639 -9.96148109436035
0.904651522636414 -9.83286285400391
0.733540594577789 -10.9620265960693
1.25471985340118 -12.1103076934814
0.597275793552399 -8.86379337310791
0.640100240707397 -9.80493450164795
0.737879157066345 -11.1197891235352
1.16929829120636 -12.4879541397095
0.58336615562439 -11.592339515686
1.05059039592743 -12.8119354248047
1.07565975189209 -12.1782217025757
0.765293538570404 -11.329984664917
0.816830635070801 -11.2145042419434
0.698991119861603 -12.1681518554688
0.460205286741257 -9.96486282348633
1.08869957923889 -11.9136838912964
1.04484879970551 -11.6688871383667
0.540066719055176 -10.9912519454956
1.5274600982666 -12.1207075119019
1.29265022277832 -12.5690317153931
0.623387634754181 -11.844446182251
0.998386025428772 -12.9791116714478
1.25613975524902 -10.307071685791
0.752320468425751 -7.90295457839966
0.906087338924408 -10.0237970352173
0.903580009937286 -10.8973560333252
1.08265566825867 -10.8702869415283
1.02054071426392 -11.6049156188965
0.581671893596649 -8.74715900421143
0.691179573535919 -8.53513336181641
0.943014204502106 -11.8333292007446
1.34549486637115 -11.6883268356323
0.934451282024384 -11.0414199829102
0.815785706043243 -12.191611289978
1.02822113037109 -12.7144384384155
1.15244877338409 -12.4037008285522
0.563034772872925 -11.5146284103394
0.559675872325897 -11.7910566329956
0.959120810031891 -12.4954242706299
0.932366788387299 -12.0835180282593
1.20892572402954 -11.3551740646362
0.840765476226807 -10.9243040084839
0.619395852088928 -10.2627973556519
0.731644630432129 -12.9731693267822
1.2639491558075 -11.7096357345581
0.90196305513382 -12.6259088516235
0.405497312545776 -12.181357383728
0.606819152832031 -11.1261873245239
0.634998500347137 -9.95139694213867
0.953948855400085 -11.956413269043
1.41856563091278 -11.3982925415039
0.557011067867279 -9.96736812591553
0.294991463422775 -9.29676818847656
0.981294572353363 -10.5569267272949
0.786838352680206 -10.5861854553223
0.869079053401947 -10.79478931427
1.0348516702652 -10.7532215118408
0.710990965366364 -10.8685121536255
0.703304469585419 -11.0603075027466
0.791865229606628 -9.77160549163818
0.804368555545807 -10.9184589385986
0.831294238567352 -9.18661975860596
0.844863057136536 -10.0962791442871
0.68122273683548 -9.73489856719971
0.697329342365265 -9.61587142944336
1.09648180007935 -9.80097675323486
0.571575105190277 -10.026951789856
0.812202632427216 -10.2563962936401
-0.0511259958148003 -6.68748712539673
0.733654201030731 -10.4000396728516
1.09970557689667 -11.3728532791138
1.0052946805954 -10.9081373214722
0.76093065738678 -10.7563495635986
0.521780431270599 -9.32530689239502
1.33761548995972 -11.2427949905396
1.09172940254211 -10.6708869934082
0.877535164356232 -9.69616317749023
1.1629992723465 -8.43860626220703
0.838777482509613 -10.4405221939087
0.669135928153992 -7.96065855026245
0.975457787513733 -8.11922454833984
0.15720871090889 -8.57839012145996
0.441581577062607 -9.77809429168701
0.575003683567047 -8.60536575317383
0.283288598060608 -6.95670652389526
0.544587969779968 -7.8821873664856
0.71091103553772 -9.72040557861328
0.40884917974472 -7.92644023895264
0.090231716632843 -4.93791627883911
0.624579846858978 -10.6956920623779
1.03979873657227 -9.73408889770508
0.715884268283844 -10.2090740203857
0.865688323974609 -11.2724275588989
1.0158965587616 -11.0400447845459
0.601878821849823 -9.24506664276123
0.626654148101807 -9.51551532745361
0.901635527610779 -10.5491905212402
0.920119822025299 -10.7022333145142
0.0902270004153252 -9.2036657333374
0.690702497959137 -9.99792098999023
0.689637899398804 -9.43330669403076
1.08212268352509 -9.32773876190186
0.824364840984344 -9.73497772216797
0.544999659061432 -9.59370899200439
0.866159379482269 -10.5780239105225
0.971248924732208 -9.3655891418457
0.64869087934494 -9.54539489746094
0.410035252571106 -8.86116409301758
0.984858512878418 -10.01881980896
1.14134562015533 -11.8364086151123
0.635589599609375 -10.8185024261475
0.875170588493347 -10.7911081314087
1.11419892311096 -10.2889785766602
0.388184875249863 -7.76131343841553
0.680392324924469 -9.20102405548096
0.395347625017166 -8.92768955230713
0.763842642307281 -8.70586967468262
0.485566228628159 -9.52137088775635
0.814192473888397 -9.87837696075439
0.71377432346344 -10.0556259155273
0.843073725700378 -10.3735809326172
0.910801887512207 -11.762583732605
0.721540629863739 -9.96026134490967
0.664418280124664 -9.53028297424316
0.619980037212372 -9.3801097869873
0.785955905914307 -10.2987813949585
0.69288045167923 -10.1755170822144
0.887593030929565 -9.82559299468994
1.05357182025909 -9.34808540344238
0.872662305831909 -10.4179754257202
0.442352473735809 -8.6295108795166
0.51537412405014 -8.1007022857666
0.798514306545258 -9.202805519104
0.756438374519348 -11.1905956268311
0.490325301885605 -8.92626667022705
0.770516932010651 -9.62631607055664
0.395677208900452 -8.01179790496826
1.05040013790131 -10.2658843994141
0.893161773681641 -8.78277206420898
1.03382110595703 -9.9211597442627
0.546787321567535 -10.5782251358032
0.969645500183105 -10.161642074585
1.01154208183289 -10.0473031997681
1.06279647350311 -8.94407749176025
1.02881169319153 -8.10245895385742
0.507731080055237 -10.6715908050537
0.835058569908142 -9.90488338470459
0.791983962059021 -10.4243001937866
0.804834067821503 -11.3512020111084
1.21847367286682 -10.6152334213257
0.859394431114197 -10.119683265686
0.813664972782135 -11.7807083129883
0.920481145381927 -10.03737449646
0.861901998519897 -9.72895336151123
0.740795016288757 -9.95730209350586
1.05759561061859 -11.1464309692383
0.47411784529686 -10.0858478546143
0.801692605018616 -10.5002593994141
0.587625682353973 -10.1823844909668
1.00873672962189 -10.5922479629517
0.624910116195679 -11.1988887786865
0.518767535686493 -11.6771860122681
0.865915298461914 -12.5420522689819
0.525140583515167 -11.4509592056274
0.863482892513275 -11.6146364212036
0.910482943058014 -12.6403770446777
0.717414915561676 -12.2282018661499
0.739468157291412 -13.312442779541
0.965990960597992 -11.7577962875366
1.00916802883148 -11.5042428970337
0.721716403961182 -11.1278581619263
0.842131316661835 -10.264965057373
0.907962203025818 -9.84014892578125
0.807257115840912 -10.1155977249146
0.619339823722839 -11.2114162445068
1.09670698642731 -11.0401639938354
1.07705223560333 -9.71765804290771
0.62339848279953 -8.07779693603516
0.731690466403961 -9.32304573059082
0.590793550014496 -9.76916694641113
1.0262748003006 -8.68554973602295
0.58280622959137 -9.58508205413818
0.896959662437439 -11.5883617401123
0.777621567249298 -10.1444463729858
1.00277936458588 -12.2786073684692
1.01840698719025 -11.0147066116333
1.0607373714447 -10.5565786361694
0.734551668167114 -10.0518093109131
1.19654321670532 -12.4425354003906
0.91991662979126 -10.9722290039062
0.833968460559845 -9.1811408996582
1.24791204929352 -10.8479890823364
0.607837855815887 -10.9146118164062
1.13370823860168 -10.3198843002319
0.902216136455536 -12.1434459686279
1.17775785923004 -10.7732343673706
1.3087831735611 -12.0126352310181
0.440685987472534 -7.22113037109375
0.621533572673798 -5.07496643066406
1.01847279071808 -11.1015119552612
0.773220360279083 -10.4319562911987
0.808419644832611 -9.52119541168213
0.887161552906036 -10.2193193435669
0.833952724933624 -11.457896232605
1.20359694957733 -11.5594930648804
0.939995765686035 -10.6595621109009
1.14440250396729 -10.4279069900513
0.987926065921783 -11.0552263259888
1.01809203624725 -8.57905960083008
0.971161723136902 -9.25864696502686
1.03972899913788 -10.6405830383301
0.55419260263443 -9.86539459228516
0.960763871669769 -9.86655616760254
1.02478981018066 -10.1221885681152
1.25159251689911 -9.60644817352295
0.535862624645233 -8.91957759857178
1.2348473072052 -10.8055734634399
0.861428380012512 -8.0535945892334
0.893989980220795 -11.4378080368042
0.804464399814606 -8.9589319229126
1.08038747310638 -9.63297557830811
0.481249690055847 -9.37173366546631
1.03339517116547 -10.9454164505005
0.584356486797333 -8.89853858947754
0.919386208057404 -8.62964916229248
0.625817120075226 -9.16593647003174
0.51667332649231 -8.77822303771973
0.55810672044754 -8.1309928894043
0.898061275482178 -8.36067008972168
0.76416403055191 -9.19634819030762
0.907004237174988 -8.46492671966553
1.04175698757172 -9.94111442565918
0.780682325363159 -9.21588802337646
0.893547296524048 -9.65914630889893
0.534145712852478 -9.40912532806396
0.680359423160553 -10.4731903076172
0.898220658302307 -10.9123792648315
0.55841451883316 -10.5356998443604
0.475734442472458 -10.0178880691528
0.430452674627304 -8.08048725128174
0.404236912727356 -7.88590145111084
0.481866031885147 -6.71316766738892
0.314631074666977 -8.01693725585938
0.773854792118073 -7.86684846878052
0.308589518070221 -7.68913555145264
0.591132700443268 -9.07544612884521
0.294041216373444 -7.70036840438843
0.862396538257599 -8.62818336486816
0.661000728607178 -7.92729473114014
0.993634700775146 -11.4967584609985
0.989456176757812 -9.27790069580078
0.910101771354675 -10.3909196853638
0.560691714286804 -9.23384284973145
1.06835734844208 -10.1406393051147
0.53646993637085 -8.62239456176758
0.664639592170715 -10.7621917724609
0.842898428440094 -11.4027862548828
1.08659672737122 -10.9528961181641
0.647939264774323 -9.3469352722168
0.721649765968323 -10.6255540847778
0.202239513397217 -9.7584171295166
0.736376523971558 -10.445484161377
0.90421199798584 -10.6384420394897
0.468051463365555 -10.7793703079224
};
\addlegendentry{\small D}
\nextgroupplot[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={white!69.0196078431373!black},
xlabel={$c_{4}$},
xmin=-15.0288011550903, xmax=9.93791408538818,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$c_{13}$},
ylabel style={yshift=-0.25cm},
title = {(f)},
title style={yshift=-0.2cm},
ymin=-15.1632879734039, ymax=25.3306644916534,
ytick style={color=black}
]

\addplot [
  draw=green!50.1960784313725!black,
  fill=green!50.1960784313725!black,
  mark=*,
  only marks, mark size=1.0pt
]
table{%
x  y
-8.17430591583252 9.15117359161377
-5.17965173721313 6.39417934417725
-7.51082706451416 9.21943473815918
-4.05826902389526 6.6067361831665
-4.76879549026489 10.5834951400757
-6.45135736465454 12.0107297897339
-5.76265954971313 17.1018524169922
-3.00600957870483 8.50686931610107
-4.66731834411621 12.1930160522461
-4.16265058517456 8.63642406463623
-5.83503866195679 11.4423398971558
-8.00506496429443 6.44813632965088
-8.21949100494385 9.75042915344238
-3.44303584098816 11.4292030334473
-5.65730667114258 6.69224977493286
-3.98471140861511 8.22267818450928
-4.54593372344971 6.69637870788574
-6.62127733230591 7.61667442321777
-6.65905666351318 5.72184276580811
-5.33650732040405 11.5403347015381
-5.9268536567688 7.45113182067871
-5.47882175445557 7.34915637969971
-7.24374389648438 11.2769756317139
-8.77811717987061 12.3207159042358
-5.91663551330566 11.6443424224854
-4.41644191741943 8.27225589752197
-3.384521484375 6.9013524055481
-5.50914430618286 11.3532619476318
-5.50629377365112 9.65951347351074
-3.49811911582947 12.3059577941895
-5.23263311386108 10.3980703353882
-5.51635694503784 12.1866874694824
-4.10775899887085 9.71846580505371
-5.68103790283203 11.0342750549316
-6.17288875579834 8.03959560394287
-5.67761945724487 7.24448585510254
-3.38441920280457 9.4254674911499
-6.63950777053833 11.2881860733032
-2.08450603485107 7.86788654327393
-7.83862113952637 9.62263774871826
-8.5308198928833 10.3630895614624
-10.5034151077271 7.96141147613525
-10.3199529647827 6.81304025650024
-6.30413866043091 8.16348266601562
-8.66310119628906 8.33713912963867
-3.23065829277039 -2.25239324569702
-2.21200513839722 4.54836559295654
-8.39413261413574 11.5739440917969
-7.35476922988892 8.23599052429199
-10.6670770645142 10.2818012237549
-10.6243600845337 13.2587728500366
-10.7412958145142 10.0433101654053
-7.02624797821045 11.2019309997559
-5.64790439605713 9.36257171630859
-6.86822700500488 9.09467124938965
-4.76517057418823 10.5118312835693
-6.2736234664917 8.78774547576904
-6.48410987854004 10.0253105163574
-6.41455698013306 9.75812816619873
-7.85519504547119 10.5225915908813
-5.63292741775513 7.13407230377197
-5.62694787979126 8.32661724090576
-8.25969886779785 11.6966514587402
-10.2663679122925 10.0412473678589
-7.42591714859009 6.84173583984375
-6.87461757659912 6.90947961807251
-5.06372213363647 6.73377084732056
-6.17777919769287 7.71679830551147
-6.89401149749756 8.52932167053223
-9.62830352783203 9.65999603271484
-6.46337032318115 16.8643264770508
-8.24165916442871 9.36244106292725
-5.91110515594482 8.85132312774658
-4.59818553924561 7.19144248962402
-6.26581764221191 11.3581171035767
-6.14733266830444 7.16686010360718
-4.68918037414551 12.5869569778442
-2.9137749671936 3.05742573738098
-3.32228899002075 10.6026849746704
-4.06076049804688 6.15273761749268
-6.51187610626221 4.70568180084229
-5.80315780639648 7.88420438766479
-6.4978289604187 12.1372623443604
-2.35634422302246 7.19899702072144
-2.1291401386261 9.04732131958008
-3.64403581619263 10.0548677444458
-3.17365622520447 15.3224411010742
-4.04484272003174 13.790825843811
-3.60359668731689 15.3552017211914
-4.25578546524048 9.37013339996338
-3.68220114707947 3.46129536628723
-2.57740831375122 4.2889575958252
-4.27766036987305 8.46860122680664
-5.49000072479248 5.9969048500061
-5.59227657318115 8.73318672180176
-1.07880735397339 11.5512561798096
-1.94084334373474 11.0515718460083
-1.12409245967865 7.32109832763672
-4.22242975234985 9.21314430236816
-6.03228569030762 14.599739074707
-4.93647813796997 8.98828411102295
-6.10180616378784 10.2582893371582
-3.38367819786072 6.0686469078064
-2.46997404098511 9.54920196533203
-5.09733819961548 11.8379211425781
-5.39233064651489 9.46201229095459
-7.39520263671875 8.90980911254883
-7.97186374664307 8.97042083740234
-5.07056999206543 9.09089946746826
-9.72204399108887 6.32866096496582
-7.39771938323975 8.8164587020874
-4.89217042922974 6.90047645568848
-6.00124883651733 9.27602672576904
-7.73539352416992 7.7236909866333
-7.40324020385742 7.4430513381958
-7.46571350097656 8.46431827545166
-8.36143112182617 6.16219663619995
-10.3226299285889 4.64172077178955
-10.2420167922974 4.51070022583008
-7.60652160644531 14.902889251709
-7.68395662307739 10.2253675460815
-5.84111356735229 10.9076385498047
-7.02872276306152 6.61729049682617
-6.65960550308228 5.90757131576538
-6.91932249069214 4.92874765396118
-9.04062747955322 9.97498416900635
-7.17229509353638 11.130802154541
-7.19046592712402 11.3746671676636
-8.92774105072021 11.5373840332031
-7.27054166793823 7.47749710083008
-5.69514608383179 9.16152095794678
-9.01640605926514 10.2531356811523
-7.71668720245361 8.05199241638184
-8.1611909866333 10.322961807251
-5.9703049659729 11.7055568695068
-4.64964532852173 13.1953182220459
-4.10903072357178 9.24118328094482
-6.00553894042969 14.702130317688
-3.03735518455505 14.1633758544922
-2.85804462432861 14.341381072998
-6.78153848648071 12.7152280807495
-6.60931348800659 9.73278427124023
-3.90607643127441 8.61956214904785
-3.22664856910706 13.5727834701538
-0.240859434008598 15.420877456665
-4.77349662780762 14.9443416595459
-8.10601234436035 13.7075242996216
-8.06032562255859 12.6264276504517
-7.16187810897827 13.4947500228882
-7.6648097038269 13.9160661697388
-9.49869155883789 12.1848087310791
-5.05996656417847 13.0364847183228
-6.89097166061401 10.153772354126
-8.05465698242188 13.1737470626831
-9.37787628173828 11.9138402938843
-6.88006353378296 11.0861110687256
-5.96943616867065 13.0391693115234
-9.74608612060547 11.9298133850098
-5.66159725189209 18.4908275604248
-5.62323570251465 14.5926342010498
-7.71388721466064 13.7346506118774
-6.39714527130127 16.1494941711426
-4.39343118667603 17.8503189086914
-3.98410201072693 15.385368347168
-2.41179537773132 16.6528949737549
-5.50768995285034 23.4900302886963
-6.77785539627075 18.9508438110352
-7.91007566452026 14.7152576446533
-5.22384643554688 17.4422435760498
-7.38526916503906 14.7211656570435
-4.36047220230103 20.2531757354736
-5.80164241790771 19.5392265319824
-4.97987794876099 18.8024406433105
-4.9823784828186 16.8155918121338
-6.51495456695557 15.4683713912964
-6.47396850585938 16.0530261993408
-9.62267780303955 14.6633501052856
-7.83237648010254 17.4005603790283
-6.40109157562256 14.8524045944214
-7.58499097824097 19.0737800598145
-6.40697002410889 19.7296562194824
-5.75576877593994 14.5693264007568
-9.89352798461914 5.97493267059326
-7.5546555519104 5.74773740768433
-7.82250738143921 11.6182699203491
-9.43372058868408 11.7193908691406
-13.6576461791992 7.90161037445068
-11.7991647720337 7.81657409667969
-10.7635450363159 8.46878719329834
-9.84764575958252 11.1286516189575
-8.91052627563477 9.99864292144775
-10.0320920944214 7.13411998748779
-10.4201335906982 6.82317781448364
-8.22495937347412 7.21078872680664
-9.49368000030518 7.40074348449707
-10.5441360473633 -1.2270724773407
-12.5904502868652 5.77560377120972
-9.97258281707764 5.82318305969238
-9.65919303894043 8.34927177429199
-8.46890163421631 9.3712854385376
-10.057520866394 13.2310829162598
-11.4961490631104 11.1946620941162
-11.4032192230225 8.19993686676025
-9.71863842010498 6.6085467338562
-7.34077024459839 6.22199869155884
-8.66005611419678 4.72546577453613
-9.44506454467773 7.3199725151062
-10.8530197143555 4.68769788742065
-9.61739349365234 5.98070621490479
-10.950249671936 3.45064401626587
-10.6571989059448 1.83085584640503
-12.3677320480347 -3.11029386520386
-10.679292678833 -4.3195743560791
-9.5573616027832 -0.536496698856354
-11.1545057296753 -3.31840300559998
-10.7406044006348 4.61477613449097
-10.2677822113037 3.11462497711182
-9.68515396118164 4.61776971817017
-9.59508895874023 2.70315742492676
-11.7772483825684 2.65036129951477
-10.2153930664062 -0.851530015468597
-5.89777040481567 0.0348798036575317
-6.9293417930603 0.527117848396301
-10.6609001159668 -0.761797547340393
-13.2904605865479 0.791999876499176
-11.3190231323242 -3.43672680854797
-12.2123031616211 1.18032395839691
-9.04714870452881 -0.743133723735809
-10.4448280334473 1.44685876369476
-12.1005954742432 2.52162003517151
-10.6253900527954 0.910002410411835
-12.0895490646362 3.36269760131836
-13.2222890853882 -1.98923027515411
-11.1126565933228 0.428797543048859
-13.1664037704468 4.05230236053467
-9.07854747772217 1.21034562587738
-10.3952932357788 4.20783138275146
-10.8703517913818 8.65462779998779
-9.15628147125244 3.76017570495605
-11.5880947113037 0.581764578819275
-11.7149143218994 1.68001663684845
-10.6367130279541 2.63329339027405
-11.2819862365723 1.0605560541153
-11.5350036621094 4.47216272354126
-11.3882312774658 -3.4352765083313
-10.515869140625 -2.04574990272522
-9.94577407836914 -4.69343996047974
-12.0977630615234 -2.2175714969635
-11.4117412567139 -3.11817240715027
-10.8852214813232 0.0857623592019081
-6.48542642593384 3.33922743797302
-5.8391170501709 5.40502643585205
-7.94083786010742 5.00533294677734
-7.02300119400024 6.76216793060303
-5.18874406814575 6.19402074813843
-5.78642749786377 2.3996787071228
-4.94389390945435 2.53780484199524
-2.86438775062561 2.10235929489136
-7.30852317810059 5.67429828643799
-5.60879945755005 5.27494668960571
-2.92397403717041 11.7701730728149
-7.00825500488281 8.19303321838379
-4.39625930786133 4.91897916793823
-6.39809226989746 6.17284297943115
-5.26602792739868 9.43646144866943
-7.43759202957153 7.79616641998291
-3.36529016494751 5.91440343856812
-4.55906343460083 2.70109701156616
-10.5581483840942 5.72343444824219
-8.22847080230713 10.2974328994751
-5.48020935058594 7.55525207519531
-6.81247520446777 6.91801834106445
-2.55264568328857 1.60764050483704
-7.15494155883789 7.93109941482544
-6.17843294143677 9.39775371551514
-6.33583498001099 8.15899753570557
-6.82251834869385 10.1718006134033
-4.82467365264893 7.41249656677246
-0.997257351875305 8.10926723480225
-4.03052139282227 4.87046337127686
-5.45183849334717 8.01018810272217
-7.34772777557373 8.93694400787354
-5.00387239456177 7.30610370635986
-6.81698417663574 5.50615549087524
-7.04990243911743 8.55419635772705
-2.52235531806946 6.25870656967163
-6.56371593475342 6.98183679580688
-8.87786293029785 6.12106418609619
-4.32127618789673 7.65733194351196
-6.19004011154175 7.59437465667725
-9.32257175445557 7.58145427703857
-11.4109773635864 6.23317289352417
-11.6257810592651 7.23045969009399
-8.96710872650146 7.77383661270142
-5.76161909103394 5.19782686233521
-7.23717832565308 -0.404987275600433
-5.29861831665039 4.93487310409546
-7.24424886703491 3.85486316680908
-6.78001594543457 6.81837797164917
-13.8939504623413 14.2361679077148
-11.5359735488892 15.8202066421509
-11.1592082977295 8.16305828094482
-7.93532371520996 9.02184963226318
-11.6842269897461 5.06714296340942
-9.66218376159668 6.08487892150879
-5.60160493850708 10.972806930542
-8.41591262817383 7.24715948104858
-8.7400541305542 8.77735614776611
-5.51193952560425 9.15343284606934
-7.58918809890747 10.1251792907715
-4.61596393585205 6.72473192214966
-7.13708925247192 8.26610088348389
-9.8973913192749 8.10657215118408
-8.17393398284912 7.7146110534668
-8.28369522094727 9.86410617828369
-8.50558090209961 5.80937719345093
-11.6167840957642 8.09033966064453
-8.93218898773193 13.1024475097656
-9.16493129730225 9.31964206695557
-11.8876304626465 7.85155200958252
-4.09642505645752 8.35546684265137
-6.792884349823 3.96292042732239
-8.01044368743896 2.99643015861511
-7.42083978652954 4.02124834060669
-9.04947853088379 5.21533679962158
-6.49813175201416 7.06090402603149
-5.77688932418823 5.70214128494263
-5.79713344573975 6.39215278625488
-3.47405219078064 9.05948638916016
-4.53678941726685 7.47303867340088
-4.61743927001953 5.66718482971191
-7.76968669891357 6.76564455032349
-5.53119087219238 12.0722455978394
-2.79263925552368 4.70195341110229
-5.19123935699463 2.45052576065063
-3.62546038627625 6.1130542755127
-4.10230588912964 8.35587882995605
-5.55665969848633 7.62356805801392
-5.54437303543091 13.2566719055176
-5.4959454536438 6.55366659164429
-2.33419895172119 -2.45254182815552
-5.00045204162598 5.85628414154053
-7.72051191329956 4.06253004074097
-6.81845903396606 6.97783136367798
-3.90363717079163 2.76569151878357
-0.0700106993317604 2.73145294189453
-3.304518699646 3.73145198822021
-1.31948244571686 9.03615283966064
-4.04686737060547 8.54074668884277
-6.3112006187439 6.41672563552856
-7.16494035720825 9.06784057617188
-5.53395986557007 3.40688610076904
-8.71909236907959 4.22257280349731
-4.77681827545166 6.0281400680542
-7.22299480438232 6.59777545928955
-5.22448539733887 4.42596435546875
-8.83343410491943 9.82986927032471
-9.93105411529541 0.640012145042419
-6.98735904693604 5.93107652664185
-8.14185619354248 5.78364944458008
-8.17317485809326 4.38779020309448
-7.09560108184814 6.84600353240967
-7.78133869171143 7.14869356155396
-7.90268993377686 6.31552648544312
-8.72375297546387 2.37285375595093
-7.39777946472168 7.49100112915039
-8.19810581207275 5.83339071273804
-8.40609169006348 7.36664056777954
-7.74105358123779 6.90516805648804
-5.5291953086853 4.6261134147644
-7.47869539260864 8.7728214263916
-9.34060382843018 10.8410615921021
-4.39195108413696 6.70647811889648
-8.78552532196045 4.36585092544556
-8.21243000030518 4.71684169769287
-9.78622341156006 6.78556251525879
-8.78644847869873 9.23755645751953
-8.14401721954346 6.06794691085815
-5.59789752960205 6.92703819274902
-7.04487752914429 7.55314111709595
-6.71762657165527 13.4528427124023
-7.66404724121094 6.27840423583984
-9.91817474365234 11.0586843490601
-9.57677459716797 9.63818645477295
-4.27045822143555 8.27319240570068
-6.56070613861084 6.54560232162476
-5.73215103149414 13.8850469589233
-6.23874855041504 15.2504711151123
-5.70913696289062 13.4251089096069
-9.18991851806641 12.2667360305786
-4.57498788833618 8.91938400268555
-7.8039608001709 5.93117475509644
-5.01625633239746 8.9303617477417
-1.73497033119202 13.403000831604
-1.17144417762756 8.5598258972168
-2.69061470031738 10.8655891418457
-4.88282442092896 13.033127784729
-2.54999995231628 8.90339279174805
-4.244469165802 8.12156867980957
-1.58209109306335 9.50010013580322
-6.58565235137939 11.534818649292
-2.06166172027588 9.24123859405518
-5.85609817504883 17.3759822845459
-6.25538873672485 9.01325798034668
-6.20532083511353 10.9753923416138
-3.08280253410339 11.5988988876343
-4.40173959732056 16.9153480529785
-5.89180707931519 10.6051359176636
-5.45329284667969 12.4438209533691
-4.93183946609497 13.6122636795044
-8.28135395050049 7.52633953094482
-6.60557794570923 12.9953107833862
-8.09447288513184 15.9288749694824
-8.59014797210693 17.5602149963379
-5.35158252716064 10.1524972915649
-8.47138500213623 12.598726272583
-5.07168960571289 10.7150869369507
-3.40876817703247 10.874719619751
-0.929664075374603 15.2223329544067
-2.64145708084106 11.7062044143677
-2.81355476379395 12.553035736084
-3.96497201919556 18.8089809417725
-2.47495031356812 13.8518705368042
-1.63565647602081 7.01470708847046
-0.784844577312469 15.2754335403442
-3.43211889266968 10.1869611740112
-0.348393321037292 10.3059749603271
-1.01765918731689 2.28438353538513
-2.33480644226074 14.1791372299194
-0.477478444576263 8.50945472717285
-4.90951538085938 9.78614616394043
-4.63792848587036 4.63757038116455
-8.03169441223145 4.79810476303101
-8.01436042785645 4.6051344871521
-7.62451124191284 6.3879771232605
-8.54017734527588 5.38054704666138
-12.46875 7.72395801544189
-11.1280860900879 7.58271884918213
-7.63964319229126 4.64858722686768
-10.6358270645142 -3.32115769386292
-8.81622695922852 -3.54555106163025
-10.1491651535034 -3.84508681297302
-7.6143684387207 2.72744965553284
-10.3198080062866 7.2206883430481
-10.3007135391235 -2.35867476463318
-10.4491300582886 -4.29653453826904
-9.09811210632324 -6.08960437774658
-11.0936918258667 -1.35568737983704
-10.3063402175903 1.62745726108551
-6.67803907394409 1.29239809513092
-11.3933134078979 4.83274126052856
-9.02649116516113 2.13332772254944
-7.51299095153809 0.703279495239258
-8.93816184997559 -4.69775247573853
-6.80456447601318 -4.77403783798218
-7.32406949996948 1.23274648189545
-8.83243370056152 -0.491889864206314
-6.9087700843811 -0.236968487501144
-6.4032883644104 0.917214632034302
-10.8113555908203 -4.14246702194214
-11.9471998214722 -2.003986120224
-10.7736759185791 -6.26385116577148
-11.2944469451904 -3.79402732849121
-9.92336082458496 -5.81432962417603
-10.9370727539062 -6.67491769790649
-12.4951229095459 -5.07931661605835
-9.76529026031494 -0.631680846214294
-10.1658735275269 4.05784511566162
-11.5230007171631 -1.89125168323517
-11.3718242645264 -1.22415721416473
-11.4513740539551 0.677591919898987
-6.99519443511963 -3.63509917259216
-7.47130012512207 -5.89313507080078
-8.92937660217285 0.590097427368164
-11.7041301727295 -2.28454065322876
-11.0771589279175 -2.68491220474243
-6.94330310821533 -3.44959735870361
-8.00081920623779 -5.57104063034058
-8.54282569885254 -3.20920372009277
-8.72139549255371 -4.04437637329102
-12.3392686843872 -2.53979229927063
-8.90367317199707 -1.37568211555481
-10.3278226852417 -6.20586585998535
-10.3747081756592 -4.30262231826782
-12.0746307373047 -5.8382568359375
-12.1049280166626 -4.91566228866577
-13.0754690170288 -2.36057710647583
-10.9731321334839 -2.6714231967926
-9.42740345001221 -5.38632154464722
-10.4794569015503 -5.79657983779907
-10.8327178955078 -5.56398725509644
-8.90995025634766 -2.60399436950684
-13.8401432037354 -1.06061112880707
-10.3233308792114 -4.50057172775269
-8.44052791595459 -2.87501263618469
-11.1329927444458 0.87760066986084
-11.5234985351562 -2.04178643226624
-10.6125402450562 -4.41405153274536
-10.7926340103149 -0.728972017765045
-8.83396148681641 -1.36997413635254
};
\addlegendentry{\small H}
\addplot [draw=red, fill=red, mark=*, only marks, mark size=1.0pt]
table{%
x  y
4.3240761756897 3.4393482208252
2.88812875747681 1.06986892223358
4.60942983627319 3.88080358505249
1.63665795326233 1.27465283870697
5.24545240402222 -0.279956668615341
1.05003750324249 2.77715253829956
8.80306339263916 4.61479997634888
4.99275159835815 2.97420930862427
2.81310725212097 -0.644809544086456
3.61609220504761 4.26934385299683
1.77475845813751 -0.189180046319962
4.97213411331177 1.67659163475037
1.9781448841095 3.39352250099182
2.2024827003479 5.34990739822388
1.06806027889252 7.11264181137085
1.90459704399109 5.98116779327393
4.59358739852905 1.14817821979523
5.57601356506348 0.121079966425896
5.79850769042969 5.70572328567505
5.71224403381348 2.19173717498779
6.25768566131592 3.49677896499634
1.51082372665405 -2.07940173149109
3.07155895233154 -0.638769567012787
2.45649528503418 1.96900236606598
1.00945174694061 -0.191710069775581
5.80845832824707 0.306202113628387
5.04935646057129 4.84476947784424
3.29236197471619 0.631864547729492
5.9342942237854 -0.930763721466064
2.8690299987793 0.755405306816101
3.7881760597229 3.38337731361389
1.10611009597778 2.75743746757507
3.1504213809967 2.03919172286987
2.85574221611023 3.07546830177307
5.28792572021484 3.96519947052002
2.00472569465637 3.74362635612488
5.18494749069214 0.207421615719795
4.22457933425903 0.663868069648743
6.51106548309326 0.583070397377014
2.71622681617737 6.74300003051758
4.63542175292969 3.18128037452698
4.03638172149658 3.16866683959961
3.05237174034119 4.73538446426392
6.37096071243286 6.12941694259644
3.72155380249023 7.43423366546631
7.33837032318115 8.68625736236572
1.34506404399872 2.81338024139404
0.0328199677169323 4.45878314971924
2.73297262191772 7.21418476104736
3.0175724029541 4.12301969528198
3.34339952468872 5.86359691619873
2.13087844848633 4.76829433441162
0.616222023963928 4.32829713821411
1.83052825927734 -7.83542108535767
1.59800398349762 0.328226149082184
2.6952760219574 -4.64114284515381
4.27188205718994 2.84437537193298
3.23302578926086 3.60391974449158
3.97747802734375 2.95724415779114
2.72052884101868 8.66271495819092
2.7593104839325 3.89174747467041
2.85740280151367 2.62697887420654
-1.1674599647522 6.99248266220093
0.461357593536377 6.46283769607544
3.11178088188171 15.0676259994507
1.1746279001236 2.86211228370667
0.377916246652603 2.98864531517029
4.52770137786865 3.40914392471313
4.78513860702515 1.83244359493256
4.02060794830322 7.69230842590332
2.55487680435181 4.58248710632324
1.14642751216888 8.25919532775879
3.18349170684814 6.12369728088379
4.74506568908691 4.44829607009888
4.09637212753296 5.88855266571045
5.4824366569519 3.81123518943787
1.84946274757385 0.566250324249268
2.04095911979675 2.56094884872437
0.277527362108231 7.06135368347168
3.50514721870422 6.60375356674194
0.564442873001099 5.97198963165283
-0.66202175617218 5.3297233581543
3.30917167663574 2.37784361839294
3.24014782905579 1.63200294971466
6.08488321304321 5.82137584686279
2.86494898796082 2.59764289855957
5.7538537979126 4.50534152984619
2.3377628326416 2.93575501441956
4.8649435043335 4.40166091918945
4.64727020263672 5.43656873703003
4.63544893264771 2.66587114334106
1.84824645519257 0.0478115491569042
1.0368332862854 3.67180347442627
2.59241366386414 3.3264536857605
0.112051084637642 5.3366231918335
-0.124490305781364 7.73862409591675
3.24129891395569 3.14799451828003
2.798748254776 0.564981818199158
5.28691816329956 3.78367280960083
7.0608057975769 4.06598806381226
4.30181837081909 5.30214309692383
5.65903568267822 5.54592180252075
7.76216697692871 2.46742796897888
3.66867733001709 5.23590707778931
1.93678903579712 5.96131372451782
3.67307114601135 2.95082378387451
3.54971575737 6.46770286560059
2.33334255218506 8.57308387756348
4.52998352050781 9.52451610565186
3.8400890827179 8.14626693725586
5.57458400726318 -1.07535183429718
3.35099744796753 4.3936824798584
5.22489261627197 -1.33232057094574
1.96891343593597 -0.97582596540451
3.37536096572876 4.47381210327148
3.24781489372253 1.97467601299286
3.53794813156128 -0.883618116378784
2.64266443252563 4.12125730514526
0.633227825164795 0.133741527795792
-0.752190232276917 4.86168193817139
2.34537363052368 2.8438572883606
0.399817943572998 5.89518642425537
1.29666483402252 8.63049697875977
4.42588758468628 4.39646339416504
4.42537832260132 1.19029772281647
3.74098300933838 4.6971435546875
4.19288444519043 3.36127614974976
4.81472015380859 4.28389501571655
2.71082282066345 -1.33195817470551
4.06455278396606 -1.38133144378662
1.37966418266296 10.0057439804077
3.96501350402832 4.92488813400269
3.42433500289917 5.21546936035156
2.98388862609863 4.90644788742065
1.13035261631012 2.90198707580566
2.06459045410156 4.89583730697632
0.074079692363739 4.34691047668457
5.53002071380615 4.21176099777222
5.60444307327271 3.48944401741028
2.25289106369019 0.31947386264801
4.57445240020752 4.40471649169922
4.17899990081787 2.64982795715332
7.21956634521484 6.5482234954834
4.45948457717896 5.2783408164978
4.38146162033081 3.0089066028595
4.93136596679688 6.83555746078491
0.528358340263367 6.20475912094116
-0.346359312534332 4.12989473342896
3.58038806915283 7.65228414535522
2.26645040512085 4.2147855758667
0.885637819766998 6.86243009567261
1.59779417514801 8.38106727600098
1.55748748779297 1.77083706855774
3.6811420917511 2.80886936187744
1.62781584262848 5.84846067428589
-0.153335928916931 1.96495723724365
0.891968190670013 7.23529863357544
-2.07684326171875 2.51608324050903
0.0861070677638054 1.30870127677917
-2.05034351348877 6.04975605010986
-2.62236642837524 6.14239883422852
2.84141540527344 6.9143385887146
2.71428322792053 4.28550958633423
5.08646488189697 3.44206047058105
1.28642868995667 1.86042702198029
2.08011960983276 4.87810611724854
-0.543571293354034 2.77875733375549
1.80643630027771 5.39172506332397
2.775390625 9.73614311218262
1.07813692092896 5.92562484741211
4.75078248977661 3.86543035507202
4.54445505142212 5.7726879119873
2.35857701301575 10.9500093460083
3.41168093681335 14.3052272796631
-0.0559852682054043 10.8888759613037
-1.99734568595886 12.8552732467651
-2.15916228294373 11.9865369796753
-3.03199934959412 5.10278081893921
-0.00430210679769516 11.5497970581055
1.94546258449554 11.1671371459961
1.09671366214752 11.5101108551025
1.28669190406799 7.9089183807373
-1.31040024757385 4.43698120117188
-4.69377517700195 1.29291474819183
-4.29771995544434 -0.455926477909088
4.23469209671021 2.87119388580322
2.34593391418457 3.48500967025757
2.73255467414856 2.59479808807373
-1.04953694343567 6.71879243850708
-2.75301909446716 3.31213450431824
-1.98592984676361 2.00983428955078
-4.72278070449829 -0.437228709459305
-0.810372114181519 -1.90975177288055
-3.25565099716187 -3.31459331512451
-3.42078065872192 -7.61189651489258
-2.68472909927368 0.341695249080658
-2.26523160934448 -3.55507326126099
-3.42683553695679 -3.16604566574097
-4.00727319717407 -2.74765419960022
-3.21719169616699 -3.98641562461853
-4.02541160583496 -2.58735251426697
-5.02098655700684 -4.76889324188232
-6.18750715255737 -4.44738674163818
-4.61069345474243 -3.15076398849487
-3.6604266166687 -4.24198055267334
-3.64056038856506 -7.04313468933105
-6.64673519134521 -5.27931356430054
-5.34870386123657 -5.50840425491333
-3.37522983551025 1.67913889884949
-2.65273284912109 -5.18275308609009
0.818418800830841 -10.6273756027222
-0.388859629631042 -10.3449287414551
2.26488637924194 -7.89011478424072
-0.982128798961639 -7.54505109786987
2.95540165901184 -6.27508544921875
-3.39619278907776 -7.11926460266113
-0.666632235050201 -7.20828008651733
0.804945230484009 -8.15409564971924
0.386865884065628 -8.91129493713379
-1.74628245830536 -10.9167194366455
4.02181529998779 -4.08346796035767
4.89780426025391 -8.3710298538208
3.53389596939087 -4.38521718978882
1.69477558135986 -4.0923113822937
2.55841374397278 -7.55463457107544
-0.351027637720108 -6.12653923034668
1.33320271968842 -6.16330242156982
0.84977924823761 -7.14832448959351
-2.99661159515381 -9.78989410400391
0.441367447376251 -11.4243240356445
-3.68664407730103 -8.34774684906006
-3.91049575805664 -6.61452102661133
-6.18471336364746 -13.3226537704468
-0.892911791801453 -13.0134134292603
0.700517952442169 -8.90531253814697
0.339366227388382 -2.90251159667969
-0.939778566360474 -4.53348779678345
-1.79212462902069 -5.66218423843384
0.798879563808441 -11.0863418579102
1.25627720355988 -5.9401593208313
1.34117603302002 -9.3950366973877
-0.118864208459854 -9.8972864151001
1.10830855369568 -5.9682559967041
1.54539382457733 -6.84860515594482
3.40426993370056 -5.08463287353516
2.85845971107483 -6.16611051559448
1.46934342384338 -7.64087724685669
3.13902521133423 -8.7670726776123
3.03213334083557 -5.47196817398071
1.98867785930634 -5.49832344055176
2.49626350402832 8.28889846801758
3.52502059936523 10.0691776275635
4.00996351242065 9.02606010437012
2.20390677452087 3.14046192169189
2.313960313797 3.23561906814575
1.17420673370361 3.00133347511292
4.18105411529541 5.33307933807373
1.75435793399811 4.54003524780273
0.378520429134369 2.19881510734558
2.99602627754211 1.85084235668182
-0.67656946182251 1.49318754673004
-3.33979320526123 6.75188112258911
1.05122089385986 8.27794933319092
-0.195219025015831 2.82819938659668
-1.919358253479 5.78985166549683
-4.30032539367676 11.3572025299072
1.04264855384827 5.92776441574097
2.75240731239319 -1.48472392559052
1.70935964584351 2.84702897071838
1.20036280155182 6.66503095626831
2.64501428604126 3.80251264572144
-2.26926279067993 8.07038593292236
4.13634347915649 6.97078514099121
1.9849089384079 2.87375473976135
2.46736145019531 4.57174921035767
1.69050753116608 1.75536298751831
0.474578529596329 5.95973062515259
1.33767807483673 8.43131637573242
2.45438766479492 3.08996868133545
-0.303678005933762 6.94955492019653
0.0890281200408936 5.66500949859619
-0.329123586416245 5.14936542510986
1.15575242042542 7.75049066543579
2.54927587509155 5.62850904464722
3.02169322967529 4.82752180099487
0.255829781293869 6.19123554229736
0.169607073068619 4.58429098129272
0.790768265724182 6.30388975143433
3.08934092521667 9.0560941696167
1.90079033374786 8.75561618804932
2.03709650039673 3.34563708305359
2.62054228782654 5.43044376373291
0.326414227485657 3.11290097236633
-1.8732031583786 11.3727340698242
0.815421223640442 5.30928134918213
-1.02923583984375 8.62420082092285
2.5990104675293 4.91497230529785
0.209794566035271 8.44597625732422
1.55941939353943 5.18741989135742
2.77668738365173 6.53821229934692
1.02431845664978 8.36705589294434
-0.847004890441895 8.27844715118408
-1.4094603061676 9.48513603210449
-1.55105865001678 3.41897678375244
3.5824875831604 1.05908727645874
2.30173563957214 -0.144240140914917
-1.19728934764862 2.95489716529846
-0.355549484491348 1.14911282062531
1.26172590255737 0.0407544635236263
1.09271204471588 2.94636392593384
0.231298416852951 5.45840930938721
1.82175850868225 6.1839427947998
0.60764479637146 4.60887861251831
-1.0456554889679 3.3149938583374
1.84404742717743 4.96370649337769
-2.36274433135986 5.20572280883789
-1.31595134735107 2.8273298740387
2.63756442070007 1.41752111911774
1.70973217487335 4.76192712783813
-1.39766955375671 6.78086137771606
0.932687878608704 9.10292625427246
-4.08636283874512 6.1704888343811
-3.9364607334137 9.36341094970703
-1.9386819601059 3.79065012931824
-2.21284532546997 2.72958302497864
2.38079142570496 5.27971792221069
1.01022100448608 5.86331939697266
0.50545746088028 7.57755994796753
-0.847810506820679 5.93431091308594
-1.47772431373596 5.31666326522827
-0.0610099360346794 3.89072632789612
0.544363558292389 1.71877014636993
-1.65628159046173 10.7594432830811
2.11396431922913 3.39881086349487
1.51549243927002 8.6841402053833
1.02842736244202 4.96054553985596
2.72140169143677 3.49822306632996
0.925799489021301 1.26869440078735
1.70877611637115 2.12529587745667
0.770994424819946 6.48775482177734
-1.49026608467102 5.321702003479
-0.0202023945748806 2.11714458465576
2.33028244972229 6.33048725128174
0.809284389019012 2.31142640113831
-0.0395695976912975 5.98953008651733
-1.53879082202911 9.4407844543457
1.02731037139893 1.35933613777161
-0.91118186712265 5.97268724441528
3.05247926712036 5.09114646911621
1.76611256599426 3.73392343521118
0.278585314750671 4.51294612884521
2.84691858291626 6.70087337493896
3.22517609596252 3.39052534103394
3.48948192596436 4.24693155288696
2.26577568054199 8.12322330474854
0.556869685649872 7.73170518875122
2.22548270225525 7.71553659439087
-0.291426807641983 5.90485000610352
1.01865816116333 11.5217046737671
-0.192050948739052 5.38235998153687
0.460018336772919 4.86436033248901
-0.260963916778564 6.20997190475464
0.496199280023575 3.35221457481384
-3.44462609291077 4.99082136154175
-3.77982997894287 5.66250944137573
-1.47384333610535 7.45153141021729
-0.0337028466165066 7.51075506210327
-1.0206458568573 10.6172790527344
-5.46618461608887 4.42319536209106
0.886522471904755 4.88578939437866
1.99116957187653 10.3198289871216
-0.580301344394684 11.4398965835571
-1.33408558368683 8.76195335388184
-4.31561422348022 9.06916522979736
-3.72692084312439 7.10161256790161
-4.34972381591797 5.12460565567017
-0.607726156711578 3.43747854232788
-2.1256377696991 5.71516275405884
-4.63085460662842 9.14795398712158
-4.71171903610229 8.16747093200684
-4.14014053344727 6.39557981491089
-2.75992274284363 6.93006324768066
-3.30861067771912 6.46081590652466
-4.83493661880493 5.29732275009155
-0.555584490299225 5.32369995117188
-4.5286545753479 6.49758005142212
-3.14337086677551 3.8909170627594
0.0272658374160528 5.76850128173828
1.49122560024261 0.393295735120773
0.12935297191143 0.266210824251175
-0.889062166213989 1.0819491147995
0.49760690331459 4.50088691711426
0.800645589828491 4.89546251296997
2.44946908950806 6.00582504272461
2.45616674423218 3.98842477798462
1.7142505645752 5.38740825653076
-2.51940393447876 8.64125919342041
-0.594649851322174 11.3404178619385
-1.54505050182343 9.1723690032959
-1.23361158370972 12.1267967224121
-6.2755970954895 8.72670269012451
-4.25172472000122 11.6378221511841
-2.14453291893005 8.95448112487793
-4.4982008934021 9.70471477508545
-3.02424597740173 10.7089414596558
-4.61365985870361 14.0392398834229
-4.96663951873779 14.4624719619751
-4.56298637390137 7.16024541854858
-4.88237905502319 11.1246385574341
-5.99403047561646 12.2420024871826
-4.43918752670288 11.8052787780762
-5.02853727340698 15.4357175827026
-4.499924659729 8.45326614379883
-3.61622953414917 8.42030143737793
-4.86414337158203 8.36769962310791
-1.75493800640106 0.628467619419098
-3.00699925422668 9.06403255462646
-0.669852256774902 10.0824680328369
-6.00614738464355 7.72763967514038
-0.46842747926712 7.0819935798645
-3.05934238433838 12.0932445526123
-1.88663303852081 7.01309537887573
0.675821244716644 5.7894139289856
0.547211825847626 6.97821426391602
-2.3747341632843 0.709395706653595
-3.28037071228027 9.6572093963623
-3.70855808258057 8.91045665740967
-4.86186647415161 4.86440896987915
-1.71721291542053 13.7375144958496
-3.3386538028717 9.63280582427979
-1.86280846595764 4.869309425354
-2.04646039009094 6.10018253326416
-3.96525716781616 5.21678876876831
-7.76469755172729 4.60648536682129
-6.35004377365112 1.7573858499527
0.07598876953125 6.486656665802
0.116948701441288 8.78485107421875
1.15179085731506 11.9639406204224
-0.368501365184784 8.29979419708252
-5.37411880493164 6.74522542953491
-6.97259759902954 6.50673246383667
-7.07734489440918 7.70603132247925
-5.35153388977051 6.85907125473022
-5.05507612228394 8.40819072723389
-4.31918716430664 2.96436285972595
-4.49028301239014 2.70697736740112
-5.23446750640869 1.87466549873352
-3.62502646446228 6.68994283676147
-4.41792440414429 4.24628829956055
-5.73914432525635 1.96721458435059
-3.82879042625427 3.31660723686218
-2.36889266967773 0.914601802825928
-5.93640232086182 0.903248965740204
-5.1011962890625 0.0546204820275307
-4.15791654586792 1.89831590652466
-3.0291850566864 -0.115498915314674
-7.52413368225098 3.18308258056641
-4.08471345901489 8.91174030303955
-3.32695603370667 5.91128587722778
-2.2643575668335 3.8358952999115
0.147800400853157 -6.89413499832153
-0.526385903358459 -5.71247482299805
-0.0361393429338932 -10.1920909881592
0.731148958206177 -7.76577472686768
-2.27408719062805 -8.59163570404053
0.73852127790451 -10.6305179595947
0.740943133831024 -9.06258869171143
-1.40995705127716 -9.6992712020874
-1.59886145591736 -7.74652433395386
0.0674073696136475 -7.46036243438721
1.755744099617 -4.01076507568359
0.216320738196373 -5.63773822784424
2.98312997817993 -9.4191951751709
-0.873742461204529 -5.12152433395386
-1.29152345657349 -7.51469469070435
-0.282198905944824 -7.16724872589111
-1.88404309749603 -7.12009572982788
0.357574135065079 -5.04560518264771
-1.68188548088074 -4.93388700485229
-5.10848045349121 -6.81481790542603
-1.96044385433197 -9.67570209503174
-3.73355984687805 -5.77998399734497
-3.07698750495911 -3.730064868927
-2.60955882072449 -3.32884502410889
2.12082982063293 -6.33951139450073
0.651719808578491 -3.92085480690002
0.128505513072014 -2.76542282104492
-2.48331665992737 -4.40254020690918
-2.35804033279419 -11.1242475509644
-0.512109458446503 -4.37724113464355
-0.328176736831665 -5.3926305770874
1.60595154762268 -6.14843797683716
-0.876933038234711 -3.41871166229248
-0.698352873325348 -4.8487663269043
4.25794696807861 -4.23775100708008
1.55143868923187 0.460608184337616
4.18460369110107 -3.82558989524841
0.958924949169159 -3.28834080696106
0.640381276607513 -0.681937336921692
3.01940703392029 -1.21188867092133
};
\addlegendentry{\small D}
\end{groupplot}

\end{tikzpicture}


==> mic_pos_new.tex <==
\begin{tikzpicture}
% \node at (0,0) {\includegraphics[height=3cm]{Figures/mic_engine.jpg}};
\node at (0,0) {\includegraphics[height=3cm]{mic_engine_resized.jpg}};

\draw[draw=red,thick] (-0.7,0.8) circle (0.25cm);
% \draw[draw=red] (-0.65,0.425) circle (0.125cm);
% \node at (4,0) {\includegraphics[height=3cm]{Figures/mic_gb.png}};
\node at (4.5,0) {\includegraphics[height=3cm]{mic_gearbox_resized.jpg}};

% \draw[draw=red,thick] (5.275,0.3) circle (0.22cm);
\draw[draw=red,thick] (6.025,0.3) circle (0.2cm);


\node at (0,-1.78) {\scriptsize (a)};
% \node at (4.5,-1.78) {\scriptsize (b)};
\node at (4.5,-1.78) {\scriptsize (b)};




\end{tikzpicture}

==> mlp_engine_B1.tex <==
\begin{tikzpicture}[scale=0.4,every node/.style={scale=2.1}]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H, D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H, D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{24656};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{344};


\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{3194};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{21805};


\end{axis}
\node[scale=0.5] at (8.6,-1.58) {\small \textbf{Acc: $92.92\%$}};

\begin{scope}[shift={(11,0)}]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H,D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H,D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.62 $};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1.38 $};


\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$12.78 $};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$87.22$};

\end{axis}
\end{scope}
\end{tikzpicture}

==> mlp_engine_B2.tex <==
\begin{tikzpicture}[scale=0.4,every node/.style={scale=2.1}]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H, D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H, D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{21850};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{3150};


\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{636};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{24363};


\end{axis}
\node[scale=0.5] at (8.6,-1.58) {\small \textbf{Acc: $92.43\%$}};

\begin{scope}[shift={(11,0)}]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H,D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H,D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$87.40 $};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$12.60 $};


\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$2.54 $};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$97.46 $};

\end{axis}
\end{scope}
\end{tikzpicture}

==> mlp_engine_seen.tex <==
\begin{tikzpicture}[scale=0.4,every node/.style={scale=2.1}]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H, D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H, D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{9987};
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{135};


\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{56};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{9822};


\end{axis}
\node[scale=0.5] at (8.6,-1.58) {\small \textbf{Acc: $99.04\%$}};

\begin{scope}[shift={(11,0)}]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H,D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H,D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.44 $};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.56 $};


\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$1.36$};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$98.64 $};

\end{axis}
\end{scope}
\end{tikzpicture}

==> mlp_gearbox_seen.tex <==
\begin{tikzpicture}[scale=0.4,every node/.style={scale=2.1}]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label}},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H, D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} },
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H, D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{15000};
\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{29};


\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{20};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{4949};


\end{axis}
\node[scale=0.5] at (8.6,-1.58) {\small \textbf{Acc: $99.75\%$}};

\begin{scope}[shift={(11,0)}]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\textbf{True label} [$\%$]},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabel style={rotate=45.0,yshift=0.2cm},
xticklabels={H,D},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={\textbf{Predicted label} [$\%$]},
ylabel style={yshift=-0.4cm},
ymin=-0.5, ymax=1.5,
ytick style={color=black},
ytick={0,1},
yticklabels={H,D}
]

\draw (axis cs:0,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.87 $};
\draw (axis cs:0,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.13 $};


\draw (axis cs:1,0) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$0.58 $};
\draw (axis cs:1,1) node[
  scale=1.1,
  anchor=base,
  text=black,
  rotate=0.0
]{$99.42 $};

\end{axis}
\end{scope}
\end{tikzpicture}

==> spec_plot_comparison.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.165\fheight,
at={(0\fwidth,0.735\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=43.1483497619629,
ymax=52.3786125183105,
ylabel style={font=\color{white!15!black},yshift=-0.4cm},
ylabel={${f}_r$ [Hz]},
axis background/.style={fill=white},
title style={yshift=-0.2cm},
title={\small Rotational frequency}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	51.0404739379883\\
0.0845718383789062	51.2350692749023\\
0.086639404296875	51.0029487609863\\
0.119842529296875	51.2563972473145\\
0.121444702148438	51.0001792907715\\
0.198165893554688	51.2120170593262\\
0.199764251708984	50.9906158447266\\
0.202030181884766	51.2367172241211\\
0.217460632324219	51.0207099914551\\
0.217735290527344	51.2414283752441\\
0.238906860351562	51.0125770568848\\
0.241134643554688	51.2301368713379\\
0.256290435791016	51.0121536254883\\
0.2568359375	51.2405014038086\\
0.258476257324219	51.0042266845703\\
0.260704040527344	51.2588882446289\\
0.265899658203125	51.0070877075195\\
0.276054382324219	51.2321434020996\\
0.276134490966797	50.9685020446777\\
0.276405334472656	51.1980857849121\\
0.297618865966797	50.9818305969238\\
0.299842834472656	51.2067985534668\\
0.315273284912109	50.9633712768555\\
0.316368103027344	51.1845588684082\\
0.452110290527344	51.0062294006348\\
0.475780487060547	51.2510452270508\\
0.549842834472656	51.0232696533203\\
0.550117492675781	51.2684707641602\\
0.551719665527344	51.0293083190918\\
0.553985595703125	51.2526206970215\\
0.6298828125	51.0469284057617\\
0.647811889648438	51.2941017150879\\
0.6689453125	51.0432548522949\\
0.670822143554688	51.2733764648438\\
0.766639709472656	51.0618782043457\\
0.788398742675781	51.2933540344238\\
0.841720581054688	51.0764083862305\\
0.8427734375	51.3029861450195\\
0.844764709472656	51.0422744750977\\
0.845390319824219	51.2559623718262\\
0.881679534912109	51.0427131652832\\
0.8818359375	51.2580757141113\\
0.979568481445312	51.0559120178223\\
0.979843139648438	51.2899856567383\\
1.1374626159668	51.0892181396484\\
1.13781356811523	51.3137054443359\\
1.3112907409668	51.4380493164062\\
1.33050918579102	51.2259864807129\\
1.33078002929688	51.4383010864258\\
1.33238220214844	51.224781036377\\
1.33460998535156	51.4536323547363\\
1.34882736206055	51.2289657592773\\
1.35410308837891	51.4953384399414\\
1.35660171508789	51.2717819213867\\
1.45152282714844	51.4674758911133\\
1.48820495605469	51.239372253418\\
1.49042892456055	51.5013313293457\\
1.50554656982422	51.2620964050293\\
1.50605392456055	51.4774322509766\\
1.50769424438477	51.2391204833984\\
1.50992202758789	51.4956130981445\\
1.51410293579102	51.2733497619629\\
1.54886627197266	51.486515045166\\
1.56394577026367	51.262321472168\\
1.60726547241211	51.4752044677734\\
1.60746002197266	51.2310523986816\\
1.61308670043945	51.4675903320312\\
1.62148284912109	51.2424087524414\\
1.62648391723633	51.4598274230957\\
1.65757751464844	51.2459487915039\\
1.66570281982422	51.5086822509766\\
1.67250061035156	51.2873878479004\\
1.68097686767578	51.5125732421875\\
1.68105316162109	51.2885322570801\\
1.68132781982422	51.5095748901367\\
1.68292999267578	51.2602958679199\\
1.6838264465332	51.4755058288574\\
1.7783203125	51.2682456970215\\
1.77859497070312	51.4966926574707\\
1.79750061035156	51.2387886047363\\
1.81753921508789	51.4814033508301\\
1.81914138793945	51.224781036377\\
1.82136535644531	51.4438667297363\\
1.99148559570312	51.5884056091309\\
1.99230575561523	51.3493270874023\\
1.9924201965332	51.5662002563477\\
2.08937454223633	51.3681869506836\\
2.0896110534668	51.5833129882812\\
2.09125137329102	51.3536987304688\\
2.09347534179688	51.5952682495117\\
2.09835815429688	51.3757858276367\\
2.12847518920898	51.5905265808105\\
2.146484375	51.3717994689941\\
2.14789199829102	51.6140174865723\\
2.16589736938477	51.3965187072754\\
2.18558502197266	51.6307983398438\\
2.18621063232422	51.4064903259277\\
2.1867561340332	51.6255950927734\\
2.26593780517578	51.4264106750488\\
2.2678108215332	51.6439628601074\\
2.28531265258789	51.4271926879883\\
2.28754043579102	51.6440315246582\\
2.29457092285156	51.41455078125\\
2.30277252197266	51.6289825439453\\
2.30285263061523	51.369010925293\\
2.30312347412109	51.5924263000488\\
2.32113265991211	51.3757133483887\\
2.34582138061523	51.6027221679688\\
2.36113357543945	51.3506278991699\\
2.36125183105469	51.5636558532715\\
2.47726440429688	51.383674621582\\
2.47781372070312	51.6307029724121\\
2.47941589355469	51.3901519775391\\
2.48163986206055	51.6757850646973\\
2.48679733276367	51.4619789123535\\
2.5166015625	51.6824951171875\\
2.51824188232422	51.4529685974121\\
2.52043151855469	51.6703987121582\\
2.52933502197266	51.4356269836426\\
2.53984451293945	51.6940879821777\\
2.54660034179688	51.4767990112305\\
2.55531311035156	51.6894035339355\\
2.55699157714844	51.4592514038086\\
2.55921936035156	51.7213973999023\\
2.5700798034668	51.5033226013184\\
2.6328125	51.7062339782715\\
2.70902252197266	51.4999885559082\\
2.70937347412109	51.7279052734375\\
2.70992279052734	51.5093383789062\\
2.72546768188477	51.7353515625\\
2.82632827758789	51.5480346679688\\
2.82656097412109	51.7890472412109\\
2.82820510864258	51.5561866760254\\
2.83011627197266	51.7719116210938\\
2.84566497802734	51.5322341918945\\
2.84578323364258	51.7485313415527\\
2.88437652587891	51.5080528259277\\
2.88464736938477	51.7790985107422\\
2.88624954223633	51.5258865356445\\
2.88847732543945	51.7700080871582\\
2.90347671508789	51.541259765625\\
2.92300796508789	51.7763519287109\\
2.98296737670898	51.5342025756836\\
2.98519515991211	51.7806930541992\\
3.00019454956055	51.5496101379395\\
3.00453186035156	51.772331237793\\
3.01511764526367	51.5522918701172\\
3.02007675170898	51.7677841186523\\
3.02167892456055	51.5306243896484\\
3.02390670776367	51.76708984375\\
3.11535263061523	51.5406532287598\\
3.11675643920898	51.782600402832\\
3.13773345947266	51.537769317627\\
3.13996124267578	51.7759017944336\\
3.15707015991211	51.5563430786133\\
3.15929794311523	51.8261108398438\\
3.16117095947266	51.6065483093262\\
3.17562484741211	51.8414878845215\\
3.17640686035156	51.592399597168\\
3.19308471679688	51.8157005310059\\
3.25371170043945	51.6022148132324\\
3.25566482543945	51.8218841552734\\
3.27304840087891	51.6096305847168\\
3.27527236938477	51.8283233642578\\
3.28086090087891	51.613166809082\\
3.29460906982422	51.830005645752\\
3.3005485534668	51.6137199401855\\
3.31367111206055	51.8388442993164\\
3.40636825561523	51.6361427307129\\
3.40663909912109	51.8754348754883\\
3.42453002929688	51.6580772399902\\
3.42976760864258	51.8912010192871\\
3.431640625	51.6583633422852\\
3.44527435302734	51.8803749084473\\
3.56258010864258	51.7018661499023\\
3.56476593017578	51.9559059143066\\
3.5710563659668	51.739387512207\\
3.58027267456055	51.9522285461426\\
3.58187484741211	51.6679878234863\\
3.5830078125	51.8864936828613\\
3.60117340087891	51.6724243164062\\
3.60312652587891	51.8997459411621\\
3.62046813964844	51.6761093139648\\
3.62269592285156	51.9126777648926\\
3.71500015258789	51.698055267334\\
3.71523284912109	51.944522857666\\
3.73312377929688	51.6951713562012\\
3.73324203491211	51.936710357666\\
3.73402404785156	51.7179641723633\\
3.75765609741211	51.9576034545898\\
3.85183715820312	51.7174110412598\\
3.85297012329102	51.9512596130371\\
3.86925888061523	51.7200241088867\\
3.86933517456055	51.9369659423828\\
3.94632720947266	51.7322387695312\\
3.94656372070312	51.9684448242188\\
3.94816589355469	51.7465286254883\\
3.95038986206055	52.0053062438965\\
3.95101547241211	51.7924613952637\\
3.96968841552734	52.0083999633789\\
3.96984481811523	51.7911109924316\\
3.98398590087891	52.0095634460449\\
4.00597763061523	51.7923698425293\\
4.00789260864258	52.0119972229004\\
4.04261779785156	51.7989082336426\\
4.04289245605469	52.0251502990723\\
4.04445266723633	51.8081588745117\\
4.04668045043945	52.0522537231445\\
4.05179595947266	51.8331260681152\\
4.1237907409668	52.0490684509277\\
4.17320251464844	51.8388633728027\\
4.25859451293945	52.0452346801758\\
4.29304885864258	51.8128471374512\\
4.29331970214844	52.0460929870605\\
4.30593872070312	51.7992744445801\\
4.31636810302734	52.0239448547363\\
4.33343887329102	51.762523651123\\
4.33535003662109	51.9851264953613\\
4.37195205688477	51.7737274169922\\
4.37230682373047	51.9875602722168\\
4.46605682373047	51.7913551330566\\
4.46620941162109	52.0204620361328\\
4.60285186767578	51.8447418212891\\
4.60398483276367	52.0914688110352\\
4.65839767456055	51.8760604858398\\
4.73976516723633	52.085823059082\\
4.8073844909668	51.843994140625\\
4.8359375	52.0817794799805\\
4.83777236938477	51.8449211120605\\
4.85031127929688	52.0724258422852\\
4.85086059570312	51.8248176574707\\
4.85101699829102	52.0814247131348\\
4.85297012329102	51.8690986633301\\
4.87062454223633	52.1024208068848\\
4.87222671508789	51.8657379150391\\
4.91863250732422	52.0756225585938\\
4.92808532714844	51.8631553649902\\
4.92835998535156	52.0945053100586\\
4.92996215820312	51.869083404541\\
4.93214797973633	52.1299362182617\\
4.93234252929688	51.909122467041\\
4.94757843017578	52.1317672729492\\
4.94918060302734	51.8814735412598\\
4.95144653320312	52.101188659668\\
4.96839904785156	51.8399391174316\\
4.96910095214844	52.0542449951172\\
5.00386810302734	51.8427467346191\\
5.00421905517578	52.0751609802246\\
5.00691604614258	51.8534507751465\\
5.00910186767578	52.0964622497559\\
5.02425765991211	51.857250213623\\
5.02453231811523	52.0819282531738\\
5.04535293579102	51.8172225952148\\
5.04726409912109	52.0465888977051\\
5.1931266784668	51.8798980712891\\
5.19761657714844	52.0983619689941\\
5.19921875	51.8073348999023\\
5.20113372802734	52.0321731567383\\
5.29351425170898	51.8320465087891\\
5.29378890991211	52.0980072021484\\
5.29535293579102	51.8590812683105\\
5.29757690429688	52.1390762329102\\
5.30312347412109	51.926830291748\\
5.33605575561523	52.1543655395508\\
5.35004043579102	51.9409370422363\\
5.45144653320312	52.1517486572266\\
5.45796966552734	51.9343299865723\\
5.50914001464844	52.1427841186523\\
5.51503753662109	51.9218940734863\\
5.52457046508789	52.1460914611816\\
5.52617263793945	51.8945770263672\\
5.52835845947266	52.1308441162109\\
5.54324340820312	51.9130744934082\\
5.60531234741211	52.1235542297363\\
5.60734558105469	51.9043197631836\\
5.64379119873047	52.1151733398438\\
5.65499877929688	51.883171081543\\
5.68226623535156	52.124885559082\\
5.685546875	51.9023895263672\\
5.71695327758789	52.1365089416504\\
5.71855545043945	51.8912963867188\\
5.75542831420898	52.130241394043\\
5.75699234008789	51.9017791748047\\
5.77429580688477	52.1150321960449\\
5.77437591552734	51.8944549560547\\
5.77843856811523	52.1324234008789\\
5.78355407714844	51.9062156677246\\
5.81691360473633	52.1203346252441\\
5.81894683837891	51.8830833435059\\
5.83617401123047	52.1216278076172\\
5.84285354614258	51.8801193237305\\
5.85539245605469	52.0960807800293\\
5.89163970947266	51.8471031188965\\
5.89277267456055	52.0664672851562\\
5.90874862670898	51.8338394165039\\
5.90890502929688	52.0462684631348\\
5.92710876464844	51.8127708435059\\
5.92718887329102	52.0292892456055\\
6.04765701293945	52.2145156860352\\
6.04949188232422	51.9955101013184\\
6.20148468017578	52.1460914611816\\
6.21269607543945	51.9320068359375\\
6.31687545776367	52.1692123413086\\
6.32316589355469	51.9410820007324\\
6.39379119873047	52.1426010131836\\
6.3982048034668	51.9277000427246\\
6.470703125	52.128833770752\\
6.48472595214844	51.9135246276855\\
6.50535202026367	52.1296844482422\\
6.54355621337891	51.9186515808105\\
6.54757690429688	52.1469459533691\\
6.54945373535156	51.92919921875\\
6.58605575561523	52.1381340026855\\
6.60093688964844	51.9000434875488\\
6.60148620605469	52.1302032470703\\
6.6162109375	51.9107208251953\\
6.61726760864258	52.1360244750977\\
6.62042999267578	51.922119140625\\
6.62449264526367	52.1656646728516\\
6.62863159179688	51.9331169128418\\
6.66292953491211	52.1838645935059\\
6.6765251159668	51.9589996337891\\
6.75527191162109	52.1664924621582\\
6.7568359375	51.9412994384766\\
6.75906372070312	52.2019309997559\\
6.76250076293945	51.9842681884766\\
6.9079704284668	52.179141998291\\
6.92984390258789	51.9337615966797\\
6.93202972412109	52.1768112182617\\
6.9460563659668	51.9334564208984\\
6.94746017456055	52.1637649536133\\
6.94906234741211	51.9115600585938\\
6.9501953125	52.1415481567383\\
6.9853515625	51.9238777160645\\
6.98968887329102	52.1759719848633\\
7.00457000732422	51.948543548584\\
7.00507736206055	52.1612968444824\\
7.00667953491211	51.8839302062988\\
7.00890731811523	52.1299896240234\\
7.02293014526367	51.916805267334\\
7.04320526123047	52.1347541809082\\
7.04515838623047	51.9009284973145\\
7.04742050170898	52.1368980407715\\
7.10277557373047	51.9212799072266\\
7.10496139526367	52.1679954528809\\
7.12199401855469	51.9366455078125\\
7.12417984008789	52.2245101928711\\
7.12437438964844	51.988224029541\\
7.13961029052734	52.2157592773438\\
7.14117050170898	51.9741744995117\\
7.14339828491211	52.186393737793\\
7.15000152587891	51.9671249389648\\
7.19722747802734	52.1813850402832\\
7.21222686767578	51.9438018798828\\
7.25871276855469	52.1899528503418\\
7.27570343017578	51.9781036376953\\
7.27788925170898	52.2427444458008\\
7.28160095214844	52.027229309082\\
7.44675827026367	51.885929107666\\
7.44781112670898	52.0995483398438\\
7.54281234741211	51.8854560852051\\
7.546875	52.1291007995605\\
7.56386566162109	51.9073524475098\\
7.56609344482422	52.1411209106445\\
7.58124923706055	51.9248542785645\\
7.58230590820312	52.1429443359375\\
7.65988159179688	51.9306793212891\\
7.66128921508789	52.1442337036133\\
7.6953125	51.9327812194824\\
7.69636917114258	52.1845932006836\\
7.69644546508789	51.904727935791\\
7.69672012329102	52.1333236694336\\
7.79246139526367	51.9402351379395\\
7.7927360534668	52.1758003234863\\
7.87109375	51.970272064209\\
7.87332153320312	52.2139930725098\\
7.87726593017578	51.979907989502\\
7.89250183105469	52.2022132873535\\
7.90738296508789	51.966911315918\\
7.90789031982422	52.1815986633301\\
7.98418045043945	51.9650955200195\\
7.98461151123047	52.183277130127\\
8.00336074829102	51.9510688781738\\
8.00390625	52.2156372070312\\
8.00433731079102	51.9923515319824\\
8.00769424438477	52.2271957397461\\
8.01140594482422	51.9977989196777\\
8.04609298706055	52.2305908203125\\
8.06097793579102	51.9880104064941\\
8.06531143188477	52.2063331604004\\
8.08226776123047	51.9886512756348\\
8.08449172973633	52.2019424438477\\
8.10148620605469	51.9807472229004\\
8.10367202758789	52.2101783752441\\
8.11769485473633	51.9860229492188\\
8.12289047241211	52.2361259460449\\
8.12535095214844	52.0157203674316\\
8.21886825561523	52.2268867492676\\
8.23585891723633	52.0113334655762\\
8.2380485534668	52.2522201538086\\
8.24757766723633	52.0400161743164\\
8.33023452758789	52.2540397644043\\
8.33183670043945	51.9910850524902\\
8.33402252197266	52.2254676818848\\
8.34800720214844	52.0128326416016\\
8.35023498535156	52.2258720397949\\
8.40644454956055	52.0183982849121\\
8.46456909179688	52.2315635681152\\
8.46617126464844	51.9814414978027\\
8.46836090087891	52.2398109436035\\
8.47910308837891	52.0157623291016\\
8.48754119873047	52.2667922973633\\
8.49589920043945	52.0514640808105\\
8.58351516723633	52.2514686584473\\
8.58745956420898	52.016242980957\\
8.60269546508789	52.2319831848145\\
8.61668014526367	52.0175933837891\\
8.61808776855469	52.2666282653809\\
8.61968612670898	52.03173828125\\
8.62187576293945	52.2928810119629\\
8.62203216552734	52.0796661376953\\
8.7177734375	52.3021621704102\\
8.72023391723633	52.0770263671875\\
8.80992126464844	52.2709121704102\\
8.81695175170898	52.0569114685059\\
8.87125015258789	52.2687034606934\\
8.88523483276367	52.0562171936035\\
8.88664245605469	52.270092010498\\
8.9052734375	52.0547943115234\\
8.90961074829102	52.275463104248\\
8.91164016723633	52.0632781982422\\
9.00058746337891	52.275089263916\\
9.03953170776367	52.0636405944824\\
9.07804870605469	52.2797813415527\\
9.09730529785156	52.0568199157715\\
9.09835815429688	52.2822189331055\\
9.1162109375	52.0691108703613\\
9.12051010131836	52.3124008178711\\
9.12070465087891	52.0779685974121\\
9.19425964355469	52.2772483825684\\
9.23152542114258	52.0608367919922\\
9.23257827758789	52.2786521911621\\
9.24953079223633	52.0469436645508\\
9.25093841552734	52.2704849243164\\
9.25254058837891	52.0213813781738\\
9.25472640991211	52.3191299438477\\
9.25492095947266	52.1060066223145\\
9.36976623535156	52.3071708679199\\
9.37535095214844	52.0715217590332\\
9.40808486938477	52.2967758178711\\
9.41476440429688	52.0731086730957\\
9.42726516723633	52.3082466125488\\
9.44124984741211	52.0835418701172\\
9.44644546508789	52.317024230957\\
9.4577751159668	52.1030502319336\\
9.50394439697266	52.3467788696289\\
9.50410079956055	52.1085205078125\\
9.55765533447266	52.3172836303711\\
9.55925750732422	52.0688552856445\\
9.5615234375	52.282413482666\\
9.57543182373047	52.0663986206055\\
9.57683563232422	52.3202934265137\\
9.57754135131836	52.1071586608887\\
9.61515808105469	52.3241348266602\\
9.61675643920898	52.1084671020508\\
9.61894607543945	52.3619194030762\\
9.62078094482422	52.1498489379883\\
9.63808822631836	52.3667793273926\\
9.63871002197266	52.1505508422852\\
9.7722282409668	52.3172607421875\\
9.78918075561523	52.0991096496582\\
9.7898063659668	52.3131217956543\\
9.83152389526367	52.1016235351562\\
9.86421966552734	52.3203659057617\\
9.87328338623047	52.1061134338379\\
9.88718795776367	52.3334197998047\\
9.89761734008789	52.1079177856445\\
9.90218734741211	52.3242034912109\\
9.90226745605469	52.0989456176758\\
9.90253829956055	52.3383102416992\\
9.90414047241211	52.1077423095703\\
9.94464874267578	52.3344345092773\\
9.95113372802734	52.1059074401855\\
9.96379089355469	52.3263053894043\\
9.96562576293945	52.113582611084\\
10.0212516784668	52.342658996582\\
10.0218772888184	52.1040534973145\\
10.0595703125	52.3786125183105\\
10.0597648620605	52.1466331481934\\
10.0787506103516	52.365478515625\\
10.0789070129395	52.1523246765137\\
10.0978927612305	52.3654251098633\\
10.1129684448242	52.0991287231445\\
10.1132431030273	52.3683700561523\\
10.1136741638184	52.1520042419434\\
10.2560539245605	52.3091087341309\\
10.3029708862305	52.0850448608398\\
10.30859375	52.303165435791\\
10.3146896362305	52.0825614929199\\
10.3448066711426	51.8357200622559\\
10.3470306396484	52.0735511779785\\
10.4046478271484	52.307544708252\\
10.4124603271484	52.0743026733398\\
10.5541801452637	51.8826942443848\\
10.5544548034668	52.0997085571289\\
10.6310157775879	51.8799896240234\\
10.631290435791	52.1216278076172\\
10.6328506469727	51.8938102722168\\
10.6350784301758	52.1739463806152\\
10.640625	51.9572525024414\\
10.7838287353516	51.7829246520996\\
10.7852363586426	52.0010108947754\\
10.8030853271484	51.7604484558105\\
10.8033599853516	51.9860572814941\\
10.8235168457031	51.755615234375\\
10.823787689209	52.0054130554199\\
10.8253898620605	51.7794876098633\\
10.8623428344727	51.9996452331543\\
10.8627738952637	51.7718772888184\\
11.0184364318848	51.6144371032715\\
11.0206642150879	51.8470115661621\\
11.0273818969727	51.5978546142578\\
11.0361709594727	51.8120079040527\\
11.0541038513184	51.5892906188965\\
11.0593376159668	51.8263702392578\\
11.0706253051758	51.5951995849609\\
11.0931663513184	51.8089714050293\\
11.0958213806152	51.5689888000488\\
11.0980491638184	51.7850151062012\\
11.1104698181152	51.5688018798828\\
11.1173820495605	51.8254928588867\\
11.1175804138184	51.5896835327148\\
11.2701568603516	51.4371795654297\\
11.2723846435547	51.7162628173828\\
11.2791404724121	51.502815246582\\
11.4344940185547	51.3554611206055\\
11.6139831542969	51.2346572875977\\
11.6417961120605	51.4891624450684\\
11.6424217224121	51.2631187438965\\
11.7566413879395	51.0630149841309\\
11.7734756469727	51.2758102416992\\
11.7740249633789	51.0430374145508\\
11.7745704650879	51.2652702331543\\
11.7761726379395	51.0502548217773\\
11.7784385681152	51.2674903869629\\
11.7785949707031	51.0436172485352\\
11.8144912719727	51.2720947265625\\
11.8153114318848	51.0507774353027\\
11.8175392150879	51.2637786865234\\
11.8259773254395	51.0495948791504\\
11.8566398620605	51.2985458374023\\
11.8708992004395	51.051139831543\\
11.8723449707031	51.2845573425293\\
11.8739471435547	51.0409698486328\\
11.8915252685547	51.2543716430664\\
11.9014854431152	51.0243911743164\\
11.9114456176758	51.2544631958008\\
11.9130859375	51.0128402709961\\
11.9153137207031	51.2338218688965\\
11.9188270568848	51.0155601501465\\
12.0667572021484	50.8278388977051\\
12.0720710754395	51.0743560791016\\
12.106014251709	50.8413238525391\\
12.1070709228516	51.059627532959\\
12.1090621948242	50.8282661437988\\
12.111328125	51.0818672180176\\
12.1220321655273	50.8700637817383\\
12.2632026672363	50.7034873962402\\
12.2685165405273	50.9218215942383\\
12.2687110900879	50.6558380126953\\
12.2688293457031	50.8727836608887\\
12.2859764099121	50.6603050231934\\
12.2882423400879	50.905101776123\\
12.3018760681152	50.6738891601562\\
12.3079299926758	50.9264488220215\\
12.3159370422363	50.7143745422363\\
12.4217567443848	50.5056953430176\\
12.421875	50.7223663330078\\
12.4812507629395	50.5166053771973\\
12.4813270568848	50.7424545288086\\
12.5007019042969	50.5162200927734\\
12.5012512207031	50.7690658569336\\
12.5028915405273	50.5182991027832\\
12.5249214172363	50.774227142334\\
12.5268363952637	50.5060844421387\\
12.6809387207031	50.3602027893066\\
12.6832046508789	50.5994262695312\\
12.6976585388184	50.3424758911133\\
12.6991004943848	50.5627899169922\\
12.700740814209	50.2927360534668\\
12.7015647888184	50.5190277099609\\
12.7205848693848	50.3025779724121\\
12.7228507995605	50.5429306030273\\
12.7403907775879	50.309253692627\\
12.7426948547363	50.5476493835449\\
12.7532424926758	50.3351020812988\\
12.7585945129395	50.5521583557129\\
12.7602348327637	50.3141250610352\\
12.9172668457031	50.1617279052734\\
12.9183616638184	50.3890419006348\\
12.935977935791	50.1747360229492\\
12.9413681030273	50.3924179077148\\
12.9505882263184	50.1622695922852\\
13.0785179138184	49.9845962524414\\
13.0808219909668	50.2243423461914\\
13.0984764099121	50.0130767822266\\
13.1007423400879	50.251651763916\\
13.1184005737305	50.0393753051758\\
13.1207046508789	50.2566184997559\\
13.1383590698242	50.0202445983887\\
13.2205085754395	50.2187614440918\\
13.223087310791	49.9974784851074\\
13.3760948181152	49.807861328125\\
13.5366020202637	49.6691818237305\\
13.7017593383789	49.8066673278809\\
13.7073059082031	49.5772819519043\\
13.8789863586426	49.4062881469727\\
14.0632438659668	49.286205291748\\
14.0655860900879	49.5411109924316\\
14.0714073181152	49.3290138244629\\
14.2020301818848	49.1377983093262\\
14.2075004577637	49.3788566589355\\
14.220272064209	49.1665802001953\\
14.3646087646484	49.0107345581055\\
14.4068374633789	49.2235565185547\\
14.4085159301758	49.0050773620605\\
14.4187889099121	49.2289962768555\\
14.4257049560547	48.9897041320801\\
14.5871086120605	48.8381958007812\\
14.753475189209	48.692741394043\\
14.7939071655273	48.9127349853516\\
14.7967185974121	48.6902465820312\\
14.8155097961426	48.9101295471191\\
14.8172264099121	48.6972923278809\\
14.8195724487305	48.9475898742676\\
14.8239860534668	48.6945419311523\\
14.8400802612305	48.9146118164062\\
14.8466415405273	48.6865501403809\\
14.9794540405273	48.4937171936035\\
14.9805870056152	48.7234115600586\\
15.0364074707031	48.5007781982422\\
15.0380096435547	48.716724395752\\
15.0431251525879	48.499382019043\\
15.2235565185547	48.3875694274902\\
15.2928924560547	48.5891571044922\\
15.3000793457031	48.376148223877\\
15.4353141784668	48.1985855102539\\
15.5804290771484	48.0395584106445\\
15.5828132629395	48.273494720459\\
15.6011734008789	48.0487632751465\\
15.6035537719727	48.2833518981934\\
15.6199607849121	48.0539894104004\\
15.6243362426758	48.2795257568359\\
15.6339454650879	48.0618209838867\\
15.8059005737305	47.9253692626953\\
15.9857444763184	47.8099937438965\\
16.1192588806152	47.6224250793457\\
16.1207809448242	47.871166229248\\
16.1371116638184	47.6329307556152\\
16.3112525939941	47.4994506835938\\
16.3136711120605	47.7444610595703\\
16.328987121582	47.5116081237793\\
16.330509185791	47.7326736450195\\
16.3322677612305	47.4852142333984\\
16.3335151672363	47.7040596008301\\
16.3722648620605	47.4930038452148\\
16.5196495056152	47.3097648620605\\
16.5199241638184	47.5453605651855\\
16.5281639099121	47.3203620910645\\
16.6905860900879	47.1742477416992\\
16.6930084228516	47.4051628112793\\
16.7096900939941	47.1768608093262\\
16.7099609375	47.413257598877\\
16.7117195129395	47.1627349853516\\
16.7142181396484	47.3768692016602\\
16.7305488586426	47.1296997070312\\
16.7307052612305	47.347469329834\\
16.7507438659668	47.1270332336426\\
16.8158226013184	47.353443145752\\
16.8175773620605	47.1323089599609\\
16.9742584228516	46.9830436706543\\
17.049259185791	47.1831398010254\\
17.0510177612305	46.955924987793\\
17.172306060791	46.7627372741699\\
17.1812133789062	47.0508079528809\\
17.1892204284668	46.8203926086426\\
17.2025413513184	47.0412483215332\\
17.2105484008789	46.8262367248535\\
17.3708610534668	46.6837539672852\\
17.3904685974121	46.8965682983398\\
17.3922271728516	46.6226081848145\\
17.3946876525879	46.8626251220703\\
17.4071502685547	46.6464881896973\\
17.576057434082	46.5146522521973\\
17.7331657409668	46.3610420227051\\
17.7552757263184	46.6043357849121\\
17.7570724487305	46.3409538269043\\
17.7810554504395	46.5688705444336\\
17.7956657409668	46.3445091247559\\
17.8025779724121	46.5670623779297\\
17.8130493164062	46.3424491882324\\
17.9687881469727	46.1860542297363\\
18.014102935791	46.3965339660645\\
18.0158996582031	46.1443023681641\\
18.0357437133789	46.3571243286133\\
18.0530853271484	46.1436996459961\\
18.207462310791	45.9870948791504\\
18.2090644836426	46.1994590759277\\
18.2301559448242	45.9844856262207\\
18.2784385681152	46.2142219543457\\
18.2903137207031	46.0016670227051\\
18.4247665405273	45.8310699462891\\
18.5959777832031	45.703857421875\\
18.7557029724121	45.5472450256348\\
18.7801170349121	45.7736968994141\\
18.7907829284668	45.5618896484375\\
18.9601974487305	45.4262275695801\\
19.1267585754395	45.284725189209\\
19.2616424560547	45.1142845153809\\
19.2641792297363	45.3433036804199\\
19.3058586120605	45.1170463562012\\
19.4795722961426	44.981575012207\\
19.6385154724121	44.835823059082\\
19.6633224487305	45.0516319274902\\
19.6808586120605	44.8331146240234\\
19.7034378051758	45.0645599365234\\
19.7042579650879	44.8425254821777\\
19.8801956176758	44.7122611999512\\
20.0367202758789	44.5539169311523\\
20.1774215698242	44.7172164916992\\
20.1842994689941	44.5043182373047\\
20.3062515258789	44.3296089172363\\
20.4675788879395	44.1528396606445\\
20.4696502685547	44.3717498779297\\
20.4879684448242	44.156120300293\\
20.6239471435547	44.3266525268555\\
20.6258201599121	44.1013793945312\\
20.803596496582	43.9557342529297\\
20.9663696289062	43.7663192749023\\
20.9689865112305	44.0218887329102\\
20.9730491638184	43.8042106628418\\
21.1489067077637	43.6666679382324\\
21.2156257629395	43.872730255127\\
21.2175025939941	43.6432151794434\\
21.3756637573242	43.4794960021973\\
21.3759765625	43.6944732666016\\
21.3778915405273	43.4558486938477\\
21.5812492370605	43.388843536377\\
21.764533996582	43.2724456787109\\
21.93359375	43.4009780883789\\
21.9976196289062	43.1978607177734\\
22.0676574707031	43.4022789001465\\
22.0901184082031	43.1571464538574\\
22.0907440185547	43.3818016052246\\
22.092658996582	43.1622924804688\\
22.0953140258789	43.3760948181152\\
22.161994934082	43.1674766540527\\
22.1646499633789	43.4014358520508\\
22.1851196289062	43.1879425048828\\
22.2801971435547	43.386962890625\\
22.3215255737305	43.1483497619629\\
22.3957443237305	43.3672714233398\\
22.4136734008789	43.1533622741699\\
22.4836730957031	43.3725509643555\\
22.5087127685547	43.152889251709\\
22.5525779724121	43.3720169067383\\
22.6678123474121	43.1728324890137\\
22.7192192077637	43.3791046142578\\
22.8089447021484	43.1615142822266\\
22.8346900939941	43.3811187744141\\
22.8551559448242	43.1500816345215\\
22.8578147888184	43.381778717041\\
22.9013671875	43.1688194274902\\
22.9225387573242	43.393440246582\\
23.0168380737305	43.198413848877\\
23.0194931030273	43.4276084899902\\
23.0376968383789	43.200008392334\\
23.0380096435547	43.4350357055664\\
23.1069145202637	43.226921081543\\
23.22265625	43.4233245849609\\
23.3823852539062	43.2545967102051\\
23.4810180664062	43.4566612243652\\
23.5222663879395	43.2350997924805\\
23.5501976013184	43.461124420166\\
23.5900802612305	43.2461357116699\\
23.5963287353516	43.4650993347168\\
23.6145324707031	43.2402458190918\\
23.6655464172363	43.4694709777832\\
23.7295303344727	43.2251853942871\\
23.7659378051758	43.4361610412598\\
23.845157623291	43.2386589050293\\
23.850040435791	43.457088470459\\
24.0061721801758	43.2910842895508\\
24.0524635314941	43.4994239807129\\
24.0986709594727	43.2894439697266\\
24.1445693969727	43.5080375671387\\
24.1930084228516	43.2972412109375\\
24.2417602539062	43.533878326416\\
24.262149810791	43.3052940368652\\
24.2647666931152	43.521541595459\\
24.2804298400879	43.3100852966309\\
24.3293380737305	43.5241012573242\\
24.3703536987305	43.3057250976562\\
24.3971900939941	43.5253028869629\\
24.4463691711426	43.3029632568359\\
24.5181655883789	43.5123710632324\\
24.5820693969727	43.3053779602051\\
24.6701965332031	43.5040512084961\\
24.8126182556152	43.3272972106934\\
24.8355484008789	43.5459403991699\\
24.9733200073242	43.3819122314453\\
25.0890235900879	43.5601768493652\\
25.2266006469727	43.3556327819824\\
25.2269134521484	43.5778923034668\\
25.2952346801758	43.374137878418\\
25.3419151306152	43.5874252319336\\
25.4102745056152	43.3821258544922\\
25.4384384155273	43.5951194763184\\
25.5714836120605	43.413272857666\\
25.6407432556152	43.6627807617188\\
25.658634185791	43.4416389465332\\
25.7141799926758	43.650691986084\\
25.75390625	43.4151840209961\\
25.8002738952637	43.6248970031738\\
25.9376564025879	43.4356002807617\\
25.939338684082	43.6622505187988\\
25.9606246948242	43.4472579956055\\
25.9668350219727	43.6613616943359\\
26.0524635314941	43.4657020568848\\
26.1275787353516	43.6759567260742\\
26.1686325073242	43.4667930603027\\
26.2148818969727	43.6930885314941\\
26.216796875	43.4587173461914\\
26.2378120422363	43.6825561523438\\
26.2626571655273	43.4684257507324\\
26.2652740478516	43.684211730957\\
26.3508605957031	43.453670501709\\
26.3525390625	43.676197052002\\
26.3544540405273	43.4548416137695\\
26.3980484008789	43.6628303527832\\
26.4895706176758	43.4702796936035\\
26.4901962280273	43.6995010375977\\
26.5838279724121	43.5018539428711\\
26.5932807922363	43.7252311706543\\
26.6031646728516	43.505428314209\\
26.6782035827637	43.7107391357422\\
26.7187118530273	43.5013961791992\\
26.7470321655273	43.7181854248047\\
26.7673072814941	43.499942779541\\
26.8342590332031	43.7054595947266\\
26.9710960388184	43.5426025390625\\
27.017578125	43.7810745239258\\
27.0401573181152	43.5669364929199\\
27.0678901672363	43.7788963317871\\
27.0856666564941	43.5503044128418\\
27.113712310791	43.7645645141602\\
27.1340255737305	43.5440635681152\\
27.1994934082031	43.7514419555664\\
27.2234382629395	43.5340728759766\\
27.2741012573242	43.7580375671387\\
27.3608589172363	43.5579605102539\\
27.4341430664062	43.7591667175293\\
27.4776191711426	43.5451850891113\\
27.4802360534668	43.7703590393066\\
27.4983215332031	43.5445594787598\\
27.5031661987305	43.7646865844727\\
27.5899238586426	43.5571517944336\\
27.6140632629395	43.7740020751953\\
27.7294540405273	43.582275390625\\
27.7778511047363	43.8507843017578\\
27.7955856323242	43.632884979248\\
27.888671875	43.8454208374023\\
27.8896102905273	43.6251564025879\\
27.8922271728516	43.850658416748\\
27.9099617004395	43.6057624816895\\
27.9608612060547	43.8141250610352\\
28.0039863586426	43.6053276062012\\
28.0066032409668	43.8468170166016\\
28.0165634155273	43.6345329284668\\
28.0752334594727	43.8650856018066\\
28.0832023620605	43.6452751159668\\
28.2079315185547	43.8170509338379\\
28.2326965332031	43.6058464050293\\
28.2353134155273	43.822883605957\\
28.297737121582	43.6193695068359\\
28.3267974853516	43.8481483459473\\
28.3470306396484	43.6355857849121\\
28.3496475219727	43.8618125915527\\
28.3676948547363	43.6409530639648\\
28.372501373291	43.8776245117188\\
28.3891792297363	43.6645584106445\\
28.4410934448242	43.8939208984375\\
28.4577369689941	43.6523056030273\\
28.5508613586426	43.8433418273926\\
28.6241416931152	43.6347045898438\\
28.6467971801758	43.8818130493164\\
28.7330474853516	43.6697883605957\\
28.7336730957031	43.8957595825195\\
28.7562103271484	43.6468658447266\\
28.7565231323242	43.8804969787598\\
28.8041038513184	43.6652069091797\\
28.8295707702637	43.9042434692383\\
28.8700790405273	43.6731643676758\\
28.8707046508789	43.9117660522461\\
28.881290435791	43.6961479187012\\
28.9208984375	43.9109992980957\\
28.9832038879395	43.6704177856445\\
28.9893760681152	43.8893966674805\\
29.0302352905273	43.6702041625977\\
29.035041809082	43.9009742736816\\
29.0527725219727	43.669261932373\\
29.1219139099121	43.9128570556641\\
29.1238288879395	43.6869430541992\\
29.1721115112305	43.910701751709\\
29.1898040771484	43.6971473693848\\
29.2132415771484	43.9174613952637\\
29.2379684448242	43.7050704956055\\
29.2634391784668	43.9231719970703\\
29.283634185791	43.7001609802246\\
29.2862510681152	43.9156646728516\\
29.3039474487305	43.7001571655273\\
29.304573059082	43.9168319702148\\
29.3713684082031	43.7123756408691\\
29.3958587646484	43.927677154541\\
29.4205856323242	43.7094573974609\\
29.4231643676758	43.952808380127\\
29.4639854431152	43.73779296875\\
29.5327339172363	43.961784362793\\
29.5766792297363	43.7285385131836\\
29.5783615112305	43.9407386779785\\
29.5802345275879	43.6943321228027\\
29.5828514099121	43.947639465332\\
29.6464462280273	43.7419548034668\\
29.6740646362305	43.9741744995117\\
29.6851577758789	43.7548675537109\\
29.7424621582031	43.9727783203125\\
29.7601585388184	43.7278480529785\\
29.7831649780273	43.944766998291\\
29.8310546875	43.7280158996582\\
29.851993560791	43.9496803283691\\
29.8744926452637	43.7296714782715\\
29.8789863586426	43.9452934265137\\
29.9450798034668	43.7281723022461\\
29.947696685791	43.947639465332\\
30.0134773254395	43.7359237670898\\
30.0160942077637	43.9836006164551\\
30.0337524414062	43.7670249938965\\
30.0616798400879	43.9783401489258\\
30.1021499633789	43.7613067626953\\
30.1072654724121	43.9824752807617\\
30.1708221435547	43.764461517334\\
30.1711349487305	44.0101356506348\\
30.1730079650879	43.7884330749512\\
30.1756248474121	44.0089378356934\\
30.1860961914062	43.7777061462402\\
30.1984367370605	43.9992141723633\\
30.2391815185547	43.7558975219727\\
30.2394943237305	43.9960746765137\\
30.2641792297363	43.7825126647949\\
30.2667961120605	44.003849029541\\
30.3303146362305	43.7844772338867\\
30.3351173400879	44.0113525390625\\
30.3517189025879	43.786937713623\\
30.4034385681152	44.0039100646973\\
30.5339088439941	43.8278884887695\\
30.6038665771484	44.0559196472168\\
30.6057815551758	43.830940246582\\
30.6311340332031	44.0424194335938\\
30.6491012573242	43.8146934509277\\
30.6539077758789	44.0605049133301\\
30.6541023254395	43.8428077697754\\
30.745002746582	44.0590019226074\\
30.7629318237305	43.8277435302734\\
30.7677345275879	44.0690879821777\\
30.7843360900879	43.8312301635742\\
30.8543357849121	44.0320320129395\\
30.8767967224121	43.7985725402832\\
30.8770713806152	44.0144309997559\\
30.990234375	43.8240776062012\\
30.9904289245605	44.037353515625\\
31.1042976379395	43.8401908874512\\
31.1045722961426	44.0589027404785\\
31.1270332336426	43.8413581848145\\
31.1318359375	44.059497833252\\
31.1949615478516	43.8565330505371\\
31.1955871582031	44.0753784179688\\
31.2176971435547	43.8578453063965\\
31.2183227539062	44.0786399841309\\
31.2201957702637	43.8603019714355\\
31.245548248291	44.0861167907715\\
31.2656631469727	43.8671646118164\\
31.3592987060547	44.076114654541\\
31.4021492004395	43.8583831787109\\
31.4275016784668	44.0733413696289\\
31.513671875	43.8752212524414\\
31.559455871582	44.1411361694336\\
31.5613288879395	43.8653678894043\\
31.5636329650879	44.0982284545898\\
31.6295318603516	43.8802833557129\\
31.677619934082	44.1285514831543\\
31.695198059082	43.9164276123047\\
31.7230491638184	44.1535797119141\\
31.7396087646484	43.925235748291\\
31.8139457702637	44.148136138916\\
31.8542213439941	43.9346733093262\\
31.9230079650879	44.1366577148438\\
31.9908218383789	43.9348907470703\\
32.1319541931152	44.1385040283203\\
32.1485137939453	43.9267807006836\\
32.1773834228516	44.1455688476562\\
32.1939468383789	43.9142036437988\\
32.2001190185547	44.1281623840332\\
32.2180480957031	43.8961219787598\\
32.2397270202637	44.1083602905273\\
32.401798248291	43.9533882141113\\
32.4213676452637	44.1713371276855\\
32.4676551818848	43.9394264221191\\
32.4724617004395	44.1611213684082\\
32.4903526306152	43.9400520324707\\
32.4951553344727	44.1599884033203\\
32.5810546875	43.9558944702148\\
32.5858612060547	44.1847381591797\\
32.6024208068848	43.9650268554688\\
32.6539840698242	44.1979522705078\\
32.6715621948242	43.960521697998\\
32.6716804504395	44.1907730102539\\
32.6945686340332	43.9660835266113\\
32.6993370056152	44.1879653930664\\
32.7169532775879	43.9572525024414\\
32.7402725219727	44.1716079711914\\
32.7421493530273	43.950122833252\\
32.7629699707031	44.1770477294922\\
32.808048248291	43.9645729064941\\
32.8582420349121	44.1882171630859\\
32.8758201599121	43.9679145812988\\
32.9214057922363	44.1895370483398\\
32.9441795349121	43.9787216186523\\
32.9489860534668	44.2040557861328\\
32.9665641784668	43.972728729248\\
32.9943351745605	44.2058944702148\\
33.0335540771484	43.9560432434082\\
33.0348052978516	44.1715545654297\\
33.1482810974121	43.9618797302246\\
33.1485939025879	44.2018928527832\\
33.2184371948242	43.9987831115723\\
33.243709564209	44.2175178527832\\
33.3066024780273	43.9585342407227\\
33.3072280883789	44.2076950073242\\
33.3975372314453	44.015438079834\\
33.4205474853516	44.2440567016602\\
33.4425773620605	44.0306968688965\\
33.5157012939453	44.2336235046387\\
33.5335922241211	44.0009346008301\\
33.5339050292969	44.2207069396973\\
33.5357818603516	44.0086441040039\\
33.5383987426758	44.2273025512695\\
33.5584373474121	44.0152702331543\\
33.6517562866211	44.2387428283691\\
33.6641387939453	44.021541595459\\
33.6921882629395	44.2347145080566\\
33.7146492004395	44.0231552124023\\
33.7833213806152	44.234130859375\\
33.8042984008789	44.0075759887695\\
33.8331260681152	44.238883972168\\
33.8532028198242	44.0162315368652\\
33.8784370422363	44.2317276000977\\
33.8960151672363	43.9873123168945\\
33.9193344116211	44.2027168273926\\
33.9856643676758	43.9836044311523\\
33.9917984008789	44.1994171142578\\
34.0096893310547	43.9396476745605\\
34.0098037719727	44.1688003540039\\
34.1457023620605	44.0005149841309\\
34.1505088806152	44.2138671875\\
34.2612495422363	44.0251693725586\\
34.3318367004395	44.2399711608887\\
34.3340225219727	44.0219116210938\\
34.3726959228516	44.2362251281738\\
34.3746109008789	44.0227088928223\\
34.399845123291	44.2342109680176\\
34.417423248291	43.9743614196777\\
34.4180450439453	44.1888885498047\\
34.4630851745605	43.9651565551758\\
34.4633979797363	44.1896133422852\\
34.5332794189453	43.9689521789551\\
34.5359001159668	44.186882019043\\
34.6239852905273	43.9858856201172\\
34.6266021728516	44.1982192993164\\
34.6693344116211	43.9839820861816\\
34.6946105957031	44.2048606872559\\
34.733829498291	43.9694442749023\\
34.7355079650879	44.2282600402832\\
34.7528915405273	44.0038414001465\\
34.8080062866211	44.2195358276367\\
34.8507804870605	43.9906730651855\\
34.8533592224121	44.2070083618164\\
34.8712501525879	43.9538459777832\\
34.8713684082031	44.1693725585938\\
35.0285949707031	44.0197296142578\\
35.0801162719727	44.2306709289551\\
35.0966415405273	44.0152816772461\\
35.1027717590332	44.227954864502\\
35.1203498840332	43.9830284118652\\
35.1209754943848	44.2099380493164\\
35.1228523254395	43.9774017333984\\
35.1481246948242	44.2640228271484\\
35.1555061340332	44.0510406494141\\
35.2841796875	44.2245635986328\\
35.3017578125	44.0049514770508\\
35.3521881103516	44.2372207641602\\
35.368709564209	44.002613067627\\
35.3975372314453	44.2306251525879\\
35.4154281616211	44.0102500915527\\
35.4428901672363	44.2237548828125\\
35.4560928344727	43.9859619140625\\
35.4837875366211	44.2377853393555\\
35.4856643676758	43.9453735351562\\
35.48828125	44.171875\\
35.5275001525879	43.9474220275879\\
35.5514450073242	44.1643562316895\\
35.6649627685547	43.9845809936523\\
35.7151184082031	44.2031097412109\\
35.7326965332031	43.9750099182129\\
35.7569541931152	44.1972007751465\\
35.7578887939453	43.9664115905762\\
35.783203125	44.2016334533691\\
35.7964057922363	43.9870567321777\\
35.8463668823242	44.2192459106445\\
35.8464851379395	43.9728202819824\\
35.8512496948242	44.2099609375\\
35.8940238952637	43.9666175842285\\
35.8966407775879	44.1878395080566\\
35.9167175292969	43.9625473022461\\
35.9598045349121	44.1983985900879\\
35.9599227905273	43.9553413391113\\
35.9873809814453	44.1809616088867\\
36.1135139465332	43.9982872009277\\
36.2596893310547	44.1747703552246\\
36.3229293823242	43.9704475402832\\
36.3504295349121	44.1841430664062\\
36.3669929504395	43.9587364196777\\
36.3958206176758	44.1723365783691\\
36.4159393310547	43.9611701965332\\
36.4367561340332	44.1731948852539\\
36.4386329650879	43.953670501709\\
36.509334564209	44.1598014831543\\
36.5521469116211	43.924243927002\\
36.5729675292969	44.1899604797363\\
36.5748443603516	43.9373970031738\\
36.600154876709	44.1761360168457\\
36.6857795715332	43.9580535888672\\
36.781795501709	44.1665649414062\\
36.840389251709	43.953483581543\\
36.913516998291	44.1781349182129\\
36.9358978271484	43.9484405517578\\
36.9406623840332	44.1754951477051\\
37.0061340332031	43.9648551940918\\
37.1223030090332	44.2096824645996\\
37.1610145568848	43.9965362548828\\
37.3208999633789	44.1516723632812\\
37.3553924560547	43.9325752258301\\
37.4402351379395	44.1450424194336\\
37.4581642150879	43.9281959533691\\
37.576602935791	44.1418037414551\\
37.5967178344727	43.8929481506348\\
37.5992965698242	44.1318473815918\\
37.6648445129395	43.9204635620117\\
37.7538299560547	44.1299705505371\\
37.7989463806152	43.8927726745605\\
37.799259185791	44.1059455871582\\
37.8667984008789	43.8940658569336\\
37.8974609375	44.1094551086426\\
37.9579696655273	43.902099609375\\
38.029296875	44.107666015625\\
38.0940246582031	43.8674812316895\\
38.0946502685547	44.1084442138672\\
38.1192588806152	43.8943519592285\\
38.1445693969727	44.1251068115234\\
38.1873817443848	43.9005393981934\\
38.189998626709	44.175537109375\\
38.1973838806152	43.9553489685059\\
38.2991409301758	44.1473426818848\\
38.3237113952637	43.9199104309082\\
38.4400405883789	44.1219444274902\\
38.5020713806152	43.9174728393555\\
38.6174621582031	44.1100387573242\\
38.6839447021484	43.8981857299805\\
38.7310943603516	44.1118125915527\\
38.793399810791	43.9000053405762\\
38.8719520568848	44.1678733825684\\
38.9025764465332	43.934627532959\\
39.0538291931152	44.0840797424316\\
39.0739860534668	43.8692054748535\\
39.0948448181152	44.0886726379395\\
39.0967178344727	43.8742904663086\\
39.1448059082031	44.1006507873535\\
39.1614074707031	43.8661651611328\\
39.230899810791	44.0873641967773\\
39.2764854431152	43.8736228942871\\
39.2991027832031	44.0880661010742\\
39.3316421508789	43.8685569763184\\
39.3905067443848	44.116081237793\\
39.3923835754395	43.8860206604004\\
39.3950004577637	44.138370513916\\
39.4029312133789	43.9220123291016\\
39.5720710754395	44.0546798706055\\
39.6390228271484	43.8506126403809\\
39.6515617370605	44.067699432373\\
39.7086334228516	43.831428527832\\
39.7089462280273	44.0490226745605\\
39.798282623291	43.8247528076172\\
39.8044548034668	44.0600051879883\\
39.8437881469727	43.8289680480957\\
39.8499603271484	44.0416870117188\\
39.9575386047363	43.8110313415527\\
39.981990814209	44.0333137512207\\
39.9999618530273	43.9272041320801\\
};
\end{axis}

\begin{axis}[%
% width=0.809\fwidth,
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0.368\fheight)},
scale only axis,
point meta min=-156.535598754883,
point meta max=34.7845306396484,
axis on top,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0125,
ymax=12.8125,
ylabel style={font=\color{white!15!black},yshift=-0.4cm},
ylabel={$f$ [kHz]},
axis background/.style={fill=white},
title style={yshift=-0.2cm},
title={\small Vibration signal},% title={Vibration signal (Engine Waggon B Axle 1)},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
% colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Power [dB]}}
]
\addplot [forget plot] graphics [xmin=0, xmax=40, ymin=-0.0125, ymax=12.8125] {spec_plot_comparison-1.png};
\end{axis}

\begin{axis}[%
% width=0.809\fwidth,
width=0.951\fwidth,
height=0.265\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-156.535598754883,
point meta max=25.119047164917,
axis on top,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.0125,
ymax=12.8125,
ylabel style={font=\color{white!15!black},yshift=-0.4cm},
ylabel={$f$ [kHz]},
axis background/.style={fill=white},
title style={yshift=-0.2cm},
% title={Microphone signal (Engine Waggon B Axle 1)},
title={\small Microphone signal},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
% colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Power [dB]}}
]
\addplot [forget plot] graphics [xmin=0, xmax=40, ymin=-0.0125, ymax=12.8125] {spec_plot_comparison-2.png};
\end{axis}

% \begin{axis}[%
% width=1.227\fwidth,
% height=1.227\fheight,
% at={(-0.16\fwidth,-0.135\fheight)},
% scale only axis,
% point meta min=0,
% point meta max=1,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> train_scheme.tex <==
\usetikzlibrary {shapes.geometric,calc} 

\def\engine#1#2{
\begin{scope}
\draw [draw=black] (#1,#2) rectangle ++ (0.4,1);
\end{scope}
}
\def\gearbox#1#2{
\begin{scope}
\draw [draw=black] (#1,#2) rectangle ++ (0.8,0.25);
\end{scope}
}
\def\wheeltop#1#2{
\begin{scope}[shift={(0,0)},rotate=0]
\draw [draw=black] (#1,#2) -- ++ (1,0);
\draw [draw=black] (#1,#2) -- ++ (0.1,0.15);
\draw [draw=black] ($(#1,#2) + (1,0)$) -- ++ (-0.1,0.15);
\draw [draw=black] ($(#1,#2) + (0.1,0.15)$) -- ($(#1,#2) + (0.9,0.15)$);
\end{scope}
}
\def\wheelbottom#1#2{
\begin{scope}[rotate=0]
\draw [draw=black] (#1,#2) -- ++ (1,0);
\draw [draw=black] (#1,#2) -- ++ (0.1,-0.15);
\draw [draw=black] ($(#1,#2) + (1,0)$) -- ++ (-0.1,-0.15);
\draw [draw=black] ($(#1,#2) + (0.1,-0.15)$) -- ($(#1,#2) + (0.9,-0.15)$);
\end{scope}
}
 \tikzstyle{track}=[
   postaction={draw=gray,densely dashed,line width=14pt},
   postaction={draw=gray, double distance=8pt,line width=2pt},
   postaction={draw=gray,densely dashed,line width=8pt},]


\begin{tikzpicture}[scale=0.2]
% Front
\node[text=LMSgreen] (waggona) at (-4.5,1) {\scriptsize Car B};
\node[text=LMSred] (waggonb) at (22.0,1) {\scriptsize Car A};
\draw[track] (-11.5,-1.8) -- (-9.5,-1.8);
\draw[track] (26.7,-1.8) -- (28.8,-1.8);

\node[] at (-11,-5.75) (axle) {\scriptsize Axles $B$};
\draw[] (-7.25,-4.5) -- node[pos=2.5] {\scriptsize  $1$}(-7.25,-5);
\draw[] (-5.9,-4.5) --  node[pos=2.5] {\scriptsize  $2$}(-5.9,-5);
\draw[] (-3,-4.5) --node[pos=2.5] {\scriptsize  $3$} (-3,-5);
\draw[] (-1.5,-4.5) -- node[pos=2.5] {\scriptsize  $4$}(-1.5,-5);

\begin{scope}[shift ={(25.75,0)}]
    \node[] at (-11,-5.75) (axle) {\scriptsize Axles $A$};
\draw[] (-7.25,-4.5) -- node[pos=2.5] {\scriptsize  $4$}(-7.25,-5);
\draw[] (-6,-4.5) --  node[pos=2.5] {\scriptsize  $3$}(-6,-5);
\draw[] (-3,-4.5) --node[pos=2.5] {\scriptsize  $2$} (-3,-5);
\draw[] (-1.5,-4.5) -- node[pos=2.5] {\scriptsize  $1$}(-1.5,-5);
\end{scope}
\begin{scope}[rotate=180,shift ={(0,-0.1)}]
% train cart
\def\xend{8}
\def\yend{4}



\begin{scope}[shift ={(0,-0.2)}]
\draw[draw=LMSgreen] (0,0) -- (0,4);
\draw[draw=LMSgreen]  (0,0) -- (8,0);
\draw[draw=LMSgreen]  (0,4) -- (8,4);
\draw[draw=LMSgreen]  (9.5,3.5) -- (9.5,0.5);
\draw[draw=LMSgreen]  (8,4) -- (9.5,3.5);
\draw[draw=LMSgreen]  (8,0) -- (9.5,0.5);
\end{scope}
\begin{scope}
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,3.6)},rotate around={180:(0,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(8.5,3.6)},rotate around={180:(0,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}

\end{scope}
% Middle 1
\begin{scope}[shift={(0.4,-3.5)}]
% train cart
\def\xend{8}
\def\yend{4}



\begin{scope}[shift ={(0,-0.2)}]
\draw (0,0) -- (0,4);
\draw (0,0) -- (8,0);
\draw (0,4) -- (8,4);
\draw (8,4) -- (8,0);

\end{scope}
\begin{scope}

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,3.6)},rotate around={180:(0,0)}]

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,0)}]

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(8.5,3.6)},rotate around={180:(0,0)}]

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}

\end{scope}

% Middle 2
\begin{scope}[shift={(8.8,-3.5)}]
% train cart
\def\xend{8}
\def\yend{4}



\begin{scope}[shift ={(0,-0.2)}]
\draw (0,0) -- (0,4);
\draw (0,0) -- (8,0);
\draw (0,4) -- (8,4);
\draw (8,4) -- (8,0);

\end{scope}
\begin{scope}

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,3.6)},rotate around={180:(0,0)}]

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,0)}]

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(8.5,3.6)},rotate around={180:(0,0)}]

\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}

\end{scope}


\begin{scope}[shift={(17.2,-3.5)}]
% train cart
\def\xend{8}
\def\yend{4}



\begin{scope}[shift ={(0,-0.2)}]
\draw[draw=LMSred] (0,0) -- (0,4);
\draw[draw=LMSred]  (0,0) -- (8,0);
\draw[draw=LMSred]  (0,4) -- (8,4);
\draw[draw=LMSred]  (9.5,3.5) -- (9.5,0.5);
\draw[draw=LMSred] (8,4) -- (9.5,3.5);
\draw[draw=LMSred] (8,0) -- (9.5,0.5);
\end{scope}
\begin{scope}
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,3.6)},rotate around={180:(0,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(8.5,3.6)},rotate around={180:(0,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}

\end{scope}
\end{tikzpicture}

==> waggon_scheme.tex <==
\usetikzlibrary {shapes.geometric,calc} 

\def\engine#1#2{
\begin{scope}
\draw [draw=purple,pattern={north west lines},pattern color=purple] (#1,#2) rectangle ++ (0.4,1);
\end{scope}
}
\def\gearbox#1#2{
\begin{scope}
\draw [draw=orange,pattern={north east lines},pattern color=orange] (#1,#2) rectangle ++ (0.8,0.25);
\end{scope}
}
\def\wheeltop#1#2{
\begin{scope}[shift={(0,0)},rotate=0]
\draw [draw=black] (#1,#2) -- ++ (1,0);
\draw [draw=black] (#1,#2) -- ++ (0.1,0.15);
\draw [draw=black] ($(#1,#2) + (1,0)$) -- ++ (-0.1,0.15);
\draw [draw=black] ($(#1,#2) + (0.1,0.15)$) -- ($(#1,#2) + (0.9,0.15)$);
\end{scope}
}
\def\wheelbottom#1#2{
\begin{scope}[rotate=0]
\draw [draw=black] (#1,#2) -- ++ (1,0);
\draw [draw=black] (#1,#2) -- ++ (0.1,-0.15);
\draw [draw=black] ($(#1,#2) + (1,0)$) -- ++ (-0.1,-0.15);
\draw [draw=black] ($(#1,#2) + (0.1,-0.15)$) -- ($(#1,#2) + (0.9,-0.15)$);
\end{scope}
}
 \tikzstyle{track}=[
   postaction={draw=black,densely dashed,line width=14pt},
   postaction={draw=black,double distance=8pt,line width=2pt},
   postaction={draw=black,densely dashed,line width=8pt},]
% 0.75
\begin{tikzpicture}[scale=0.65]
% train cart
\def\xend{8}
\def\yend{4}


% \draw[ lines,xstep=1,ystep=1,dashed,color=gray] (0,0) grid (\xend,\yend);
%     \foreach \x in {0,...,\xend} { \node [anchor=north] at (\x,-1) {\tiny \x}; }
%   \foreach \y in {0,...,\yend} { \node [anchor=east] at (-1,\y) { \tiny \y}; }
\begin{scope}[shift ={(0,-0.2)}]
\draw (0,0) -- (0,4);
\draw (0,0) -- (8,0);
\draw (0,4) -- (8,4);
\draw (9.5,3.5) -- (9.5,0.5);
\draw (8,4) -- (9.5,3.5);
\draw (8,0) -- (9.5,0.5);
\end{scope}
\begin{scope}
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,3.6)},rotate around={180:(0,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\begin{scope}[shift={(8.5,3.6)},rotate around={180:(0,0)}]
\engine{1.25}{1.5};
\gearbox{0.9}{1.1};
\wheeltop{0.85}{2.6};
\wheelbottom{0.85}{1};
\end{scope}
\node[fill=red,circle,scale=0.45] (b2) at (7.05,1.9) {};
\node[scale=0.7,color=black] (b2_text) at (7.85,1.9) {$b1$};
\draw[] (b2) -- (b2_text);

\node[fill=red,circle,scale=0.45] (b1) at (6,1.7) {};
\node[scale=0.7,color=black] (b1_text) at (5.25,1.7) {$b2$};
\draw[scale=0.7,color=black] (b1) -- (b1_text);

\node[fill=red,circle,scale=0.45] (b3) at (5.6,1.25) {};
\node[scale=0.7,color=black] (b3_text) at (4.9,1.05) {$b3$};
\draw[] (b3) -- (b3_text);

\node[] at (0,-0.75) (axle) {\scriptsize Axles $A$};
\draw[] (1.25,0.7) -- node[pos=1.2] {\scriptsize  $4$}(1.25,-0.5);
\draw[] (3.1,0.7) --  node[pos=1.2] {\scriptsize  $3$}(3.1,-0.5);
\draw[] (5.8,0.7) --node[pos=1.2] {\scriptsize  $2$} (5.8,-0.5);
\draw[] (7.2,0.7) -- node[pos=1.2] {\scriptsize  $1$}(7.2,-0.5);
\node[fill=cyan,text=red,scale=0.7] (m1) at (6.8,2.4) {};
\node[fill=blue,text=red,scale=0.7] (m2) at (6.8,1.25) {};
\node[fill=blue,text=red,scale=0.7] (m3) at (6,2.4) {};
\node[fill=cyan,text=red,scale=0.7] (m4) at (6,1.25) {};

\node[fill=blue,text=black,scale=0.7,label=right:{Microphone (Motor)}] (mic) at (2.35,-1.5) {};
\node[fill=cyan,text=black,scale=0.7,label=right:{Microphone (Gearbox)}] (mic) at (2.35,-2) {};

\node[fill=red,text=black,label=right:{Bearing},circle,scale=0.45] (bearing) at (8.6,-1.5) {};
\node[pattern={north west lines},pattern color=purple,text=black,draw=purple,scale=0.7,label=right:{Motor}] (mic) at (-0.5,-1.5) {};
\node[pattern={north east lines},pattern color=orange,text=black,draw=orange,scale=0.7,label=right:{Gearbox}] (mic) at (-0.5,-2) {};
\end{tikzpicture}
